Topological Vibration Analysis of Elastic Lattices via Bloch Sphere Mapping

Mechanical lattices support topological wave phenomena governed by geometric phases. We develop a compact Hilbert space description for one-dimensional elastic chains, expressing intra-cell motion as a normalized superposition of orthogonal eigenstates and tracking complex amplitudes as trajectories on a Bloch sphere. For diatomic lattices, this framework makes inversion symmetry protection explicit: the relative phase between in-phase and out-of-phase modes is piecewise locked, and the Zak phase is quantized with band-dependent jumps at symmetry points. Extending the analysis to triatomic lattices shows that restoring inversion retains quantization, whereas breaking it dequantizes the geometric phase while leaving the spectral origin invariant. Viewing norm-preserving transformations of the modal coefficient pair as Bloch sphere rotations, we demonstrate classical analogues of single-qubit logic gates. A pi-phase rotation about a transverse axis swaps the modal poles, and a longitudinal-axis phase flip maps balanced superpositions to their conjugates. These gate-like operations are realized by controlled evolution across wavenumber space and can be driven or reprogrammed through spatiotemporal stiffness modulation. Introducing space-time modulation hybridizes carrier and sideband harmonics, producing continuous phase winding and open-path geometric phases accumulated along the Floquet trajectory. Across static and modulated regimes, the framework unifies algebraic and geometric viewpoints, remains robust to gauge and basis choices, and operates directly on amplitude-phase data. The results clarify how symmetry, modulation, and topology jointly govern dispersion, modal mixing, and phase accumulation, providing tools to analyze and design vibration and acoustic functionalities in engineered structures.

==> ContourPlot.tex <==
\begin{tikzpicture}
  \begin{axis}[
  height=8cm,
  width=13cm,
    xlabel={\textbf{\textit{k}L}},
    ylabel={$\boldsymbol{\omega_j(k)}$},
    every x tick/.style={color=black, thick},
    xtick={-3.1416,-1.5708,0,1.5708,3.1416},
    xticklabels={$-\pi$,$-\frac{\pi}{2}$,0,$\frac{\pi}{2}$,$\pi$},
    xmin=-3.141592654, xmax=3.141592654,
  ]
    \addplot+[only marks, mark=*, purple, mark size=1pt] coordinates {(-3.141592654,0.1670751341) (-3.01069296,0.1275519841) (-2.879793266,0.08623232727) (-2.748893572,0.04491267045) (-2.617993878,0.007186027272) (-2.487094184,0.02694760227) (-2.35619449,0.05209869772) (-2.225294796,0.06287773863) (-2.094395102,0.06108123181) (-1.963495408,0.04670917727) (-1.832595715,0.02874410909) (-1.701696021,0.00898253409) (-1.570796327,0.1131799295) (-1.439896633,0.03054061591) (-1.308996939,0.6179983454) (-1.178097245,0.05748821818) (-1.047197551,0.11856945) (-0.916297857,0.09701136817) (-0.785398163,0.2407319136) (-0.654498469,0.1203659568) (-0.523598776,0.2533074613) (-0.392699082,0.1904297227) (-0.261799388,0.1275519841) (-0.130899694,0.06287773863) (0.130899694,0.06287773863) (0.261799388,0.1275519841) (0.392699082,0.1904297227) (0.523598776,0.2533074613) (0.654498469,0.1203659568) (0.785398163,0.2407319136) (0.916297857,0.09701136817) (1.047197551,0.11856945) (1.178097245,0.05748821818) (1.308996939,0.6179983454) (1.439896633,0.03054061591) (1.570796327,0.1131799295) (1.701696021,0.00898253409) (1.832595715,0.02874410909) (1.963495408,0.04670917727) (2.094395102,0.06108123181) (2.225294796,0.06287773863) (2.35619449,0.05209869772) (2.487094184,0.02694760227) (2.617993878,0.007186027272) (2.748893572,0.04491267045) (2.879793266,0.08623232727) (3.01069296,0.1275519841) (3.141592654,0.1670751341)};
    \addplot+[only marks, mark=*, purple, mark size=1pt] coordinates {(-3.141592654,0.4509232113) (-3.01069296,0.2065982841) (-2.879793266,0.2425284204) (-2.748893572,0.27666205) (-2.617993878,0.3036096522) (-2.487094184,0.2928306113) (-2.35619449,0.2838480772) (-2.225294796,0.2910341045) (-2.094395102,0.3000166386) (-1.963495408,0.2622899954) (-1.832595715,0.217377325) (-1.701696021,0.1670751341) (-1.570796327,0.5048184159) (-1.439896633,0.03233712272) (-1.308996939,0.6197948522) (-1.178097245,0.05928472499) (-1.047197551,0.4994288954) (-0.916297857,0.1796506818) (-0.785398163,0.3772664318) (-0.654498469,0.1221624636) (-0.523598776,0.3646908841) (-0.392699082,0.4275686227) (-0.261799388,0.1419240386) (-0.130899694,0.5551206068) (0.130899694,0.5551206068) (0.261799388,0.1419240386) (0.392699082,0.4275686227) (0.523598776,0.3646908841) (0.654498469,0.1221624636) (0.785398163,0.3772664318) (0.916297857,0.1796506818) (1.047197551,0.4994288954) (1.178097245,0.05928472499) (1.308996939,0.6197948522) (1.439896633,0.03233712272) (1.570796327,0.5048184159) (1.701696021,0.1670751341) (1.832595715,0.217377325) (1.963495408,0.2622899954) (2.094395102,0.3000166386) (2.225294796,0.2910341045) (2.35619449,0.2838480772) (2.487094184,0.2928306113) (2.617993878,0.3036096522) (2.748893572,0.27666205) (2.879793266,0.2425284204) (3.01069296,0.2065982841) (3.141592654,0.4509232113)};
    \addplot+[only marks, mark=*, purple, mark size=1pt] coordinates {(-3.141592654,0.7850734795) (-3.01069296,0.4114000613) (-2.879793266,0.375469925) (-2.748893572,0.3413362954) (-2.617993878,0.3054061591) (-2.487094184,0.3251677341) (-2.35619449,0.3341502682) (-2.225294796,0.2928306113) (-2.094395102,0.3179817068) (-1.963495408,0.35570835) (-1.832595715,0.4006210204) (-1.701696021,0.4509232113) (-1.570796327,0.6287773863) (-1.439896633,0.05569171136) (-1.308996939,1.23060717) (-1.178097245,0.06826725908) (-1.047197551,0.7365677954) (-0.916297857,0.4383476636) (-0.785398163,0.858730259) (-0.654498469,0.3000166386) (-0.523598776,0.3664873909) (-0.392699082,0.8084280681) (-0.261799388,0.4904463613) (-0.130899694,0.6179983454) (0.130899694,0.6179983454) (0.261799388,0.4904463613) (0.392699082,0.8084280681) (0.523598776,0.3664873909) (0.654498469,0.3000166386) (0.785398163,0.858730259) (0.916297857,0.4383476636) (1.047197551,0.7365677954) (1.178097245,0.06826725908) (1.308996939,1.23060717) (1.439896633,0.05569171136) (1.570796327,0.6287773863) (1.701696021,0.4509232113) (1.832595715,0.4006210204) (1.963495408,0.35570835) (2.094395102,0.3179817068) (2.225294796,0.2928306113) (2.35619449,0.3341502682) (2.487094184,0.3251677341) (2.617993878,0.3054061591) (2.748893572,0.3413362954) (2.879793266,0.375469925) (3.01069296,0.4114000613) (3.141592654,0.7850734795)};
    \addplot+[only marks, mark=*, purple, mark size=1pt] coordinates {(-3.141592654,1.403071825) (-3.01069296,0.4904463613) (-2.879793266,0.5317660181) (-2.748893572,0.573085675) (-2.617993878,0.3125921863) (-2.487094184,0.5910507431) (-2.35619449,0.5658996477) (-2.225294796,0.3251677341) (-2.094395102,0.5569171136) (-1.963495408,0.5712891681) (-1.832595715,0.5892542363) (-1.701696021,0.6090158113) (-1.570796327,0.7311782749) (-1.439896633,0.5605101272) (-1.308996939,1.232403677) (-1.178097245,0.5605101272) (-1.047197551,1.117427241) (-0.916297857,0.6144053318) (-0.785398163,0.9952647772) (-0.654498469,0.3018131454) (-0.523598776,0.6162018386) (-0.392699082,1.372531209) (-0.261799388,0.4922428681) (-0.130899694,0.680876084) (0.130899694,0.680876084) (0.261799388,0.4922428681) (0.392699082,1.372531209) (0.523598776,0.6162018386) (0.654498469,0.3018131454) (0.785398163,0.9952647772) (0.916297857,0.6144053318) (1.047197551,1.117427241) (1.178097245,0.5605101272) (1.308996939,1.232403677) (1.439896633,0.5605101272) (1.570796327,0.7311782749) (1.701696021,0.6090158113) (1.832595715,0.5892542363) (1.963495408,0.5712891681) (2.094395102,0.5569171136) (2.225294796,0.3251677341) (2.35619449,0.5658996477) (2.487094184,0.5910507431) (2.617993878,0.3125921863) (2.748893572,0.573085675) (2.879793266,0.5317660181) (3.01069296,0.4904463613) (3.141592654,1.403071825)};
    \addplot+[only marks, mark=*, purple, mark size=1pt] coordinates {(-3.141592654,2.02107017) (-3.01069296,0.7455503295) (-2.879793266,0.7042306727) (-2.748893572,0.6629110159) (-2.617993878,0.3143886932) (-2.487094184,0.9090324499) (-2.35619449,0.9521486136) (-2.225294796,0.3269642409) (-2.094395102,0.5587136204) (-1.963495408,0.8802883408) (-1.832595715,0.8353756704) (-1.701696021,0.7850734795) (-1.570796327,1.122816761) (-1.439896633,0.562306634) (-1.308996939,1.234200184) (-1.178097245,0.621591359) (-1.047197551,1.320432511) (-0.916297857,0.6162018386) (-0.785398163,1.347380114) (-0.654498469,0.3036096522) (-0.523598776,0.8713058067) (-0.392699082,1.990529554) (-0.261799388,0.6179983454) (-0.130899694,1.381513743) (0.130899694,1.381513743) (0.261799388,0.6179983454) (0.392699082,1.990529554) (0.523598776,0.8713058067) (0.654498469,0.3036096522) (0.785398163,1.347380114) (0.916297857,0.6162018386) (1.047197551,1.320432511) (1.178097245,0.621591359) (1.308996939,1.234200184) (1.439896633,0.562306634) (1.570796327,1.122816761) (1.701696021,0.7850734795) (1.832595715,0.8353756704) (1.963495408,0.8802883408) (2.094395102,0.5587136204) (2.225294796,0.3269642409) (2.35619449,0.9521486136) (2.487094184,0.9090324499) (2.617993878,0.3143886932) (2.748893572,0.6629110159) (2.879793266,0.7042306727) (3.01069296,0.7455503295) (3.141592654,2.02107017)};
    \addplot+[only marks, mark=*, purple, mark size=1pt] coordinates {(-3.141592654,2.639068516) (-3.01069296,0.8245966295) (-2.879793266,0.8605267658) (-2.748893572,0.8946603954) (-2.617993878,0.6108123181) (-2.487094184,0.9108289567) (-2.35619449,1.183897993) (-2.225294796,0.5551206068) (-2.094395102,0.918014984) (-1.963495408,0.9737066954) (-1.832595715,1.018619366) (-1.701696021,1.068921557) (-1.570796327,1.246775732) (-1.439896633,0.6162018386) (-1.308996939,1.235996691) (-1.178097245,0.6251843727) (-1.047197551,1.354566141) (-0.916297857,0.6179983454) (-0.785398163,1.965378459) (-0.654498469,0.3143886932) (-0.523598776,1.365345182) (-0.392699082,2.6085279) (-0.261799388,0.7437538227) (-0.130899694,1.999512088) (0.130899694,1.999512088) (0.261799388,0.7437538227) (0.392699082,2.6085279) (0.523598776,1.365345182) (0.654498469,0.3143886932) (0.785398163,1.965378459) (0.916297857,0.6179983454) (1.047197551,1.354566141) (1.178097245,0.6251843727) (1.308996939,1.235996691) (1.439896633,0.6162018386) (1.570796327,1.246775732) (1.701696021,1.068921557) (1.832595715,1.018619366) (1.963495408,0.9737066954) (2.094395102,0.918014984) (2.225294796,0.5551206068) (2.35619449,1.183897993) (2.487094184,0.9108289567) (2.617993878,0.6108123181) (2.748893572,0.8946603954) (2.879793266,0.8605267658) (3.01069296,0.8245966295) (3.141592654,2.639068516)};
    \addplot+[only marks, mark=*, purple, mark size=1pt] coordinates {(-3.141592654,0) (-3.01069296,1.363548675) (-2.879793266,1.322229018) (-2.748893572,1.19108402) (-2.617993878,0.6251843727) (-2.487094184,0.9431660795) (-2.35619449,1.570146959) (-2.225294796,0.9072359431) (-2.094395102,0.9341835454) (-1.963495408,1.189287514) (-1.832595715,1.207252582) (-1.701696021,1.070718064) (-1.570796327,1.34917662) (-1.439896633,0.6233878659) (-1.308996939,1.237793198) (-1.178097245,0.6754865636) (-1.047197551,1.735425586) (-0.916297857,0.6197948522) (-0.785398163,2.583376804) (-0.654498469,0.6162018386) (-0.523598776,1.983343527) (-0.392699082,0) (-0.261799388,0.7455503295) (-0.130899694,2.617510434) (0.130899694,2.617510434) (0.261799388,0.7455503295) (0.392699082,0) (0.523598776,1.983343527) (0.654498469,0.6162018386) (0.785398163,2.583376804) (0.916297857,0.6197948522) (1.047197551,1.735425586) (1.178097245,0.6754865636) (1.308996939,1.237793198) (1.439896633,0.6233878659) (1.570796327,1.34917662) (1.701696021,1.070718064) (1.832595715,1.207252582) (1.963495408,1.189287514) (2.094395102,0.9341835454) (2.225294796,0.9072359431) (2.35619449,1.570146959) (2.487094184,0.9431660795) (2.617993878,0.6251843727) (2.748893572,1.19108402) (2.879793266,1.322229018) (3.01069296,1.363548675) (3.141592654,0)};
    \addplot+[only marks, mark=*, purple, mark size=1pt] coordinates {(-3.141592654,0) (-3.01069296,1.442594975) (-2.879793266,1.478525111) (-2.748893572,1.280909361) (-2.617993878,0.9234045045) (-2.487094184,1.209049089) (-2.35619449,1.801896338) (-2.225294796,0.9090324499) (-2.094395102,0.9359800522) (-1.963495408,1.498286686) (-1.832595715,1.453374016) (-1.701696021,1.227014157) (-1.570796327,1.864774077) (-1.439896633,0.6449459477) (-1.308996939,1.239589704) (-1.178097245,0.6772830704) (-1.047197551,1.938430857) (-0.916297857,0.7976490272) (-0.785398163,0) (-0.654498469,0.621591359) (-0.523598776,2.107302498) (-0.392699082,0) (-0.261799388,1.377920729) (-0.130899694,0) (0.130899694,0) (0.261799388,1.377920729) (0.392699082,0) (0.523598776,2.107302498) (0.654498469,0.621591359) (0.785398163,0) (0.916297857,0.7976490272) (1.047197551,1.938430857) (1.178097245,0.6772830704) (1.308996939,1.239589704) (1.439896633,0.6449459477) (1.570796327,1.864774077) (1.701696021,1.227014157) (1.832595715,1.453374016) (1.963495408,1.498286686) (2.094395102,0.9359800522) (2.225294796,0.9090324499) (2.35619449,1.801896338) (2.487094184,1.209049089) (2.617993878,0.9234045045) (2.748893572,1.280909361) (2.879793266,1.478525111) (3.01069296,1.442594975) (3.141592654,0)};
    \addplot+[only marks, mark=*, purple, mark size=1pt] coordinates {(-3.141592654,0) (-3.01069296,1.98154702) (-2.879793266,1.940227363) (-2.748893572,1.512658741) (-2.617993878,0.9323870386) (-2.487094184,1.262944293) (-2.35619449,2.188145304) (-2.225294796,0.9108289567) (-2.094395102,1.176711966) (-1.963495408,1.807285859) (-1.832595715,1.825250927) (-1.701696021,1.403071825) (-1.570796327,1.967174966) (-1.439896633,0.6467424545) (-1.308996939,1.241386211) (-1.178097245,1.178508473) (-1.047197551,2.556429202) (-0.916297857,1.056346009) (-0.785398163,0) (-0.654498469,0.9198114908) (-0.523598776,2.601341873) (-0.392699082,0) (-0.261799388,1.995919075) (-0.130899694,0) (0.130899694,0) (0.261799388,1.995919075) (0.392699082,0) (0.523598776,2.601341873) (0.654498469,0.9198114908) (0.785398163,0) (0.916297857,1.056346009) (1.047197551,2.556429202) (1.178097245,1.178508473) (1.308996939,1.241386211) (1.439896633,0.6467424545) (1.570796327,1.967174966) (1.701696021,1.403071825) (1.832595715,1.825250927) (1.963495408,1.807285859) (2.094395102,1.176711966) (2.225294796,0.9108289567) (2.35619449,2.188145304) (2.487094184,1.262944293) (2.617993878,0.9323870386) (2.748893572,1.512658741) (2.879793266,1.940227363) (3.01069296,1.98154702) (3.141592654,0)};
    \addplot+[only marks, mark=*, purple, mark size=1pt] coordinates {(-3.141592654,0) (-3.01069296,2.06059332) (-2.879793266,2.096523457) (-2.748893572,1.577332986) (-2.617993878,1.228810664) (-2.487094184,1.527030795) (-2.35619449,2.419894684) (-2.225294796,0.9449625863) (-2.094395102,1.537809836) (-1.963495408,2.116285032) (-1.832595715,2.071372361) (-1.701696021,1.845012502) (-1.570796327,2.482772423) (-1.439896633,0.6485389613) (-1.308996939,1.3437871) (-1.178097245,1.244979225) (-1.047197551,0) (-0.916297857,1.334804566) (-0.785398163,0) (-0.654498469,0.9216079976) (-0.523598776,2.603138379) (-0.392699082,0) (-0.261799388,2.61391742) (-0.130899694,0) (0.130899694,0) (0.261799388,2.61391742) (0.392699082,0) (0.523598776,2.603138379) (0.654498469,0.9216079976) (0.785398163,0) (0.916297857,1.334804566) (1.047197551,0) (1.178097245,1.244979225) (1.308996939,1.3437871) (1.439896633,0.6485389613) (1.570796327,2.482772423) (1.701696021,1.845012502) (1.832595715,2.071372361) (1.963495408,2.116285032) (2.094395102,1.537809836) (2.225294796,0.9449625863) (2.35619449,2.419894684) (2.487094184,1.527030795) (2.617993878,1.228810664) (2.748893572,1.577332986) (2.879793266,2.096523457) (3.01069296,2.06059332) (3.141592654,0)};
    \addplot+[only marks, mark=*, purple, mark size=1pt] coordinates {(-3.141592654,0) (-3.01069296,2.599545366) (-2.879793266,2.558225709) (-2.748893572,1.809082366) (-2.617993878,1.243182718) (-2.487094184,1.528827302) (-2.35619449,0) (-2.225294796,1.173118952) (-2.094395102,1.794710311) (-1.963495408,2.118081538) (-1.832595715,2.443249273) (-1.701696021,2.02107017) (-1.570796327,2.484568929) (-1.439896633,0.6503354681) (-1.308996939,1.390496277) (-1.178097245,1.293484909) (-1.047197551,0) (-0.916297857,1.415647373) (-0.785398163,0) (-0.654498469,0.9323870386) (-0.523598776,0) (-0.392699082,0) (-0.261799388,0) (-0.130899694,0) (0.130899694,0) (0.261799388,0) (0.392699082,0) (0.523598776,0) (0.654498469,0.9323870386) (0.785398163,0) (0.916297857,1.415647373) (1.047197551,0) (1.178097245,1.293484909) (1.308996939,1.390496277) (1.439896633,0.6503354681) (1.570796327,2.484568929) (1.701696021,2.02107017) (1.832595715,2.443249273) (1.963495408,2.118081538) (2.094395102,1.794710311) (2.225294796,1.173118952) (2.35619449,0) (2.487094184,1.528827302) (2.617993878,1.243182718) (2.748893572,1.809082366) (2.879793266,2.558225709) (3.01069296,2.599545366) (3.141592654,0)};
    \addplot+[only marks, mark=*, purple, mark size=1pt] coordinates {(-3.141592654,0) (-3.01069296,2.678591666) (-2.879793266,2.714521802) (-2.748893572,1.898907707) (-2.617993878,1.54140285) (-2.487094184,1.561164425) (-2.35619449,0) (-2.225294796,1.527030795) (-2.094395102,2.155808182) (-1.963495408,2.425284204) (-1.832595715,0) (-1.701696021,2.463010848) (-1.570796327,0) (-1.439896633,0.6736900568) (-1.308996939,1.412054359) (-1.178097245,1.295281416) (-1.047197551,0) (-0.916297857,1.674344354) (-0.785398163,0) (-0.654498469,0.9341835454) (-0.523598776,0) (-0.392699082,0) (-0.261799388,0) (-0.130899694,0) (0.130899694,0) (0.261799388,0) (0.392699082,0) (0.523598776,0) (0.654498469,0.9341835454) (0.785398163,0) (0.916297857,1.674344354) (1.047197551,0) (1.178097245,1.295281416) (1.308996939,1.412054359) (1.439896633,0.6736900568) (1.570796327,0) (1.701696021,2.463010848) (1.832595715,0) (1.963495408,2.425284204) (2.094395102,2.155808182) (2.225294796,1.527030795) (2.35619449,0) (2.487094184,1.561164425) (2.617993878,1.54140285) (2.748893572,1.898907707) (2.879793266,2.714521802) (3.01069296,2.678591666) (3.141592654,0)};
    \addplot+[only marks, mark=*, purple, mark size=1pt] coordinates {(-3.141592654,0) (-3.01069296,0) (-2.879793266,0) (-2.748893572,2.130657086) (-2.617993878,1.846809009) (-2.487094184,1.827047434) (-2.35619449,0) (-2.225294796,1.528827302) (-2.094395102,2.412708657) (-1.963495408,0) (-1.832595715,0) (-1.701696021,2.639068516) (-1.570796327,0) (-1.439896633,0.6754865636) (-1.308996939,1.464153057) (-1.178097245,1.30426395) (-1.047197551,0) (-0.916297857,1.952802911) (-0.785398163,0) (-0.654498469,1.356362648) (-0.523598776,0) (-0.392699082,0) (-0.261799388,0) (-0.130899694,0) (0.130899694,0) (0.261799388,0) (0.392699082,0) (0.523598776,0) (0.654498469,1.356362648) (0.785398163,0) (0.916297857,1.952802911) (1.047197551,0) (1.178097245,1.30426395) (1.308996939,1.464153057) (1.439896633,0.6754865636) (1.570796327,0) (1.701696021,2.639068516) (1.832595715,0) (1.963495408,0) (2.094395102,2.412708657) (2.225294796,1.528827302) (2.35619449,0) (2.487094184,1.827047434) (2.617993878,1.846809009) (2.748893572,2.130657086) (2.879793266,0) (3.01069296,0) (3.141592654,0)};
    \addplot+[only marks, mark=*, purple, mark size=1pt] coordinates {(-3.141592654,0) (-3.01069296,0) (-2.879793266,0) (-2.748893572,2.516906052) (-2.617993878,1.861181063) (-2.487094184,1.880942638) (-2.35619449,0) (-2.225294796,1.562960932) (-2.094395102,2.773806527) (-1.963495408,0) (-1.832595715,0) (-1.701696021,0) (-1.570796327,0) (-1.439896633,1.180304979) (-1.308996939,1.494693673) (-1.178097245,1.796506818) (-1.047197551,0) (-0.916297857,2.570801257) (-0.785398163,0) (-0.654498469,1.358159154) (-0.523598776,0) (-0.392699082,0) (-0.261799388,0) (-0.130899694,0) (0.130899694,0) (0.261799388,0) (0.392699082,0) (0.523598776,0) (0.654498469,1.358159154) (0.785398163,0) (0.916297857,2.570801257) (1.047197551,0) (1.178097245,1.796506818) (1.308996939,1.494693673) (1.439896633,1.180304979) (1.570796327,0) (1.701696021,0) (1.832595715,0) (1.963495408,0) (2.094395102,2.773806527) (2.225294796,1.562960932) (2.35619449,0) (2.487094184,1.880942638) (2.617993878,1.861181063) (2.748893572,2.516906052) (2.879793266,0) (3.01069296,0) (3.141592654,0)};
    \addplot+[only marks, mark=*, purple, mark size=1pt] coordinates {(-3.141592654,0) (-3.01069296,0) (-2.879793266,0) (-2.748893572,2.518702559) (-2.617993878,2.159401195) (-2.487094184,2.17916277) (-2.35619449,0) (-2.225294796,1.791117298) (-2.094395102,0) (-1.963495408,0) (-1.832595715,0) (-1.701696021,0) (-1.570796327,0) (-1.439896633,1.266537307) (-1.308996939,1.843215995) (-1.178097245,1.922262295) (-1.047197551,0) (-0.916297857,0) (-0.785398163,0) (-0.654498469,1.539606343) (-0.523598776,0) (-0.392699082,0) (-0.261799388,0) (-0.130899694,0) (0.130899694,0) (0.261799388,0) (0.392699082,0) (0.523598776,0) (0.654498469,1.539606343) (0.785398163,0) (0.916297857,0) (1.047197551,0) (1.178097245,1.922262295) (1.308996939,1.843215995) (1.439896633,1.266537307) (1.570796327,0) (1.701696021,0) (1.832595715,0) (1.963495408,0) (2.094395102,0) (2.225294796,1.791117298) (2.35619449,0) (2.487094184,2.17916277) (2.617993878,2.159401195) (2.748893572,2.518702559) (2.879793266,0) (3.01069296,0) (3.141592654,0)};
    \addplot+[only marks, mark=*, purple, mark size=1pt] coordinates {(-3.141592654,0) (-3.01069296,0) (-2.879793266,0) (-2.748893572,2.748655432) (-2.617993878,2.479179409) (-2.487094184,2.445045779) (-2.35619449,0) (-2.225294796,2.180959277) (-2.094395102,0) (-1.963495408,0) (-1.832595715,0) (-1.701696021,0) (-1.570796327,0) (-1.439896633,1.268333814) (-1.308996939,1.850402023) (-1.178097245,2.414505163) (-1.047197551,0) (-0.916297857,0) (-0.785398163,0) (-0.654498469,1.552181891) (-0.523598776,0) (-0.392699082,0) (-0.261799388,0) (-0.130899694,0) (0.130899694,0) (0.261799388,0) (0.392699082,0) (0.523598776,0) (0.654498469,1.552181891) (0.785398163,0) (0.916297857,0) (1.047197551,0) (1.178097245,2.414505163) (1.308996939,1.850402023) (1.439896633,1.268333814) (1.570796327,0) (1.701696021,0) (1.832595715,0) (1.963495408,0) (2.094395102,0) (2.225294796,2.180959277) (2.35619449,0) (2.487094184,2.445045779) (2.617993878,2.479179409) (2.748893572,2.748655432) (2.879793266,0) (3.01069296,0) (3.141592654,0)};
    \addplot+[only marks, mark=*, purple, mark size=1pt] coordinates {(-3.141592654,0) (-3.01069296,0) (-2.879793266,0) (-2.748893572,0) (-2.617993878,2.777399541) (-2.487094184,0) (-2.35619449,0) (-2.225294796,2.409115643) (-2.094395102,0) (-1.963495408,0) (-1.832595715,0) (-1.701696021,0) (-1.570796327,0) (-1.439896633,1.291688402) (-1.308996939,1.852198529) (-1.178097245,2.540260641) (-1.047197551,0) (-0.916297857,0) (-0.785398163,0) (-0.654498469,1.9761575) (-0.523598776,0) (-0.392699082,0) (-0.261799388,0) (-0.130899694,0) (0.130899694,0) (0.261799388,0) (0.392699082,0) (0.523598776,0) (0.654498469,1.9761575) (0.785398163,0) (0.916297857,0) (1.047197551,0) (1.178097245,2.540260641) (1.308996939,1.852198529) (1.439896633,1.291688402) (1.570796327,0) (1.701696021,0) (1.832595715,0) (1.963495408,0) (2.094395102,0) (2.225294796,2.409115643) (2.35619449,0) (2.487094184,0) (2.617993878,2.777399541) (2.748893572,0) (2.879793266,0) (3.01069296,0) (3.141592654,0)};
    \addplot+[only marks, mark=*, purple, mark size=1pt] coordinates {(-3.141592654,0) (-3.01069296,0) (-2.879793266,0) (-2.748893572,0) (-2.617993878,0) (-2.487094184,0) (-2.35619449,0) (-2.225294796,2.798957622) (-2.094395102,0) (-1.963495408,0) (-1.832595715,0) (-1.701696021,0) (-1.570796327,0) (-1.439896633,1.293484909) (-1.308996939,1.853995036) (-1.178097245,0) (-1.047197551,0) (-0.916297857,0) (-0.785398163,0) (-0.654498469,2.170180236) (-0.523598776,0) (-0.392699082,0) (-0.261799388,0) (-0.130899694,0) (0.130899694,0) (0.261799388,0) (0.392699082,0) (0.523598776,0) (0.654498469,2.170180236) (0.785398163,0) (0.916297857,0) (1.047197551,0) (1.178097245,0) (1.308996939,1.853995036) (1.439896633,1.293484909) (1.570796327,0) (1.701696021,0) (1.832595715,0) (1.963495408,0) (2.094395102,0) (2.225294796,2.798957622) (2.35619449,0) (2.487094184,0) (2.617993878,0) (2.748893572,0) (2.879793266,0) (3.01069296,0) (3.141592654,0)};
    \addplot+[only marks, mark=*, purple, mark size=1pt] coordinates {(-3.141592654,0) (-3.01069296,0) (-2.879793266,0) (-2.748893572,0) (-2.617993878,0) (-2.487094184,0) (-2.35619449,0) (-2.225294796,0) (-2.094395102,0) (-1.963495408,0) (-1.832595715,0) (-1.701696021,0) (-1.570796327,0) (-1.439896633,1.796506818) (-1.308996939,1.855791543) (-1.178097245,0) (-1.047197551,0) (-0.916297857,0) (-0.785398163,0) (-0.654498469,2.594155845) (-0.523598776,0) (-0.392699082,0) (-0.261799388,0) (-0.130899694,0) (0.130899694,0) (0.261799388,0) (0.392699082,0) (0.523598776,0) (0.654498469,2.594155845) (0.785398163,0) (0.916297857,0) (1.047197551,0) (1.178097245,0) (1.308996939,1.855791543) (1.439896633,1.796506818) (1.570796327,0) (1.701696021,0) (1.832595715,0) (1.963495408,0) (2.094395102,0) (2.225294796,0) (2.35619449,0) (2.487094184,0) (2.617993878,0) (2.748893572,0) (2.879793266,0) (3.01069296,0) (3.141592654,0)};
    \addplot+[only marks, mark=*, purple, mark size=1pt] coordinates {(-3.141592654,0) (-3.01069296,0) (-2.879793266,0) (-2.748893572,0) (-2.617993878,0) (-2.487094184,0) (-2.35619449,0) (-2.225294796,0) (-2.094395102,0) (-1.963495408,0) (-1.832595715,0) (-1.701696021,0) (-1.570796327,0) (-1.439896633,1.798303325) (-1.308996939,1.85758805) (-1.178097245,0) (-1.047197551,0) (-0.916297857,0) (-0.785398163,0) (-0.654498469,0) (-0.523598776,0) (-0.392699082,0) (-0.261799388,0) (-0.130899694,0) (0.130899694,0) (0.261799388,0) (0.392699082,0) (0.523598776,0) (0.654498469,0) (0.785398163,0) (0.916297857,0) (1.047197551,0) (1.178097245,0) (1.308996939,1.85758805) (1.439896633,1.798303325) (1.570796327,0) (1.701696021,0) (1.832595715,0) (1.963495408,0) (2.094395102,0) (2.225294796,0) (2.35619449,0) (2.487094184,0) (2.617993878,0) (2.748893572,0) (2.879793266,0) (3.01069296,0) (3.141592654,0)};
    \addplot+[only marks, mark=*, purple, mark size=1pt] coordinates {(-3.141592654,0) (-3.01069296,0) (-2.879793266,0) (-2.748893572,0) (-2.617993878,0) (-2.487094184,0) (-2.35619449,0) (-2.225294796,0) (-2.094395102,0) (-1.963495408,0) (-1.832595715,0) (-1.701696021,0) (-1.570796327,0) (-1.439896633,1.884535652) (-1.308996939,1.859384557) (-1.178097245,0) (-1.047197551,0) (-0.916297857,0) (-0.785398163,0) (-0.654498469,0) (-0.523598776,0) (-0.392699082,0) (-0.261799388,0) (-0.130899694,0) (0.130899694,0) (0.261799388,0) (0.392699082,0) (0.523598776,0) (0.654498469,0) (0.785398163,0) (0.916297857,0) (1.047197551,0) (1.178097245,0) (1.308996939,1.859384557) (1.439896633,1.884535652) (1.570796327,0) (1.701696021,0) (1.832595715,0) (1.963495408,0) (2.094395102,0) (2.225294796,0) (2.35619449,0) (2.487094184,0) (2.617993878,0) (2.748893572,0) (2.879793266,0) (3.01069296,0) (3.141592654,0)};
    \addplot+[only marks, mark=*, purple, mark size=1pt] coordinates {(-3.141592654,0) (-3.01069296,0) (-2.879793266,0) (-2.748893572,0) (-2.617993878,0) (-2.487094184,0) (-2.35619449,0) (-2.225294796,0) (-2.094395102,0) (-1.963495408,0) (-1.832595715,0) (-1.701696021,0) (-1.570796327,0) (-1.439896633,1.886332159) (-1.308996939,1.927651816) (-1.178097245,0) (-1.047197551,0) (-0.916297857,0) (-0.785398163,0) (-0.654498469,0) (-0.523598776,0) (-0.392699082,0) (-0.261799388,0) (-0.130899694,0) (0.130899694,0) (0.261799388,0) (0.392699082,0) (0.523598776,0) (0.654498469,0) (0.785398163,0) (0.916297857,0) (1.047197551,0) (1.178097245,0) (1.308996939,1.927651816) (1.439896633,1.886332159) (1.570796327,0) (1.701696021,0) (1.832595715,0) (1.963495408,0) (2.094395102,0) (2.225294796,0) (2.35619449,0) (2.487094184,0) (2.617993878,0) (2.748893572,0) (2.879793266,0) (3.01069296,0) (3.141592654,0)};
    \addplot+[only marks, mark=*, purple, mark size=1pt] coordinates {(-3.141592654,0) (-3.01069296,0) (-2.879793266,0) (-2.748893572,0) (-2.617993878,0) (-2.487094184,0) (-2.35619449,0) (-2.225294796,0) (-2.094395102,0) (-1.963495408,0) (-1.832595715,0) (-1.701696021,0) (-1.570796327,0) (-1.439896633,1.909686748) (-1.308996939,1.931244829) (-1.178097245,0) (-1.047197551,0) (-0.916297857,0) (-0.785398163,0) (-0.654498469,0) (-0.523598776,0) (-0.392699082,0) (-0.261799388,0) (-0.130899694,0) (0.130899694,0) (0.261799388,0) (0.392699082,0) (0.523598776,0) (0.654498469,0) (0.785398163,0) (0.916297857,0) (1.047197551,0) (1.178097245,0) (1.308996939,1.931244829) (1.439896633,1.909686748) (1.570796327,0) (1.701696021,0) (1.832595715,0) (1.963495408,0) (2.094395102,0) (2.225294796,0) (2.35619449,0) (2.487094184,0) (2.617993878,0) (2.748893572,0) (2.879793266,0) (3.01069296,0) (3.141592654,0)};
    \addplot+[only marks, mark=*, purple, mark size=1pt] coordinates {(-3.141592654,0) (-3.01069296,0) (-2.879793266,0) (-2.748893572,0) (-2.617993878,0) (-2.487094184,0) (-2.35619449,0) (-2.225294796,0) (-2.094395102,0) (-1.963495408,0) (-1.832595715,0) (-1.701696021,0) (-1.570796327,0) (-1.439896633,1.911483254) (-1.308996939,1.933041336) (-1.178097245,0) (-1.047197551,0) (-0.916297857,0) (-0.785398163,0) (-0.654498469,0) (-0.523598776,0) (-0.392699082,0) (-0.261799388,0) (-0.130899694,0) (0.130899694,0) (0.261799388,0) (0.392699082,0) (0.523598776,0) (0.654498469,0) (0.785398163,0) (0.916297857,0) (1.047197551,0) (1.178097245,0) (1.308996939,1.933041336) (1.439896633,1.911483254) (1.570796327,0) (1.701696021,0) (1.832595715,0) (1.963495408,0) (2.094395102,0) (2.225294796,0) (2.35619449,0) (2.487094184,0) (2.617993878,0) (2.748893572,0) (2.879793266,0) (3.01069296,0) (3.141592654,0)};
    \addplot+[only marks, mark=*, purple, mark size=1pt] coordinates {(-3.141592654,0) (-3.01069296,0) (-2.879793266,0) (-2.748893572,0) (-2.617993878,0) (-2.487094184,0) (-2.35619449,0) (-2.225294796,0) (-2.094395102,0) (-1.963495408,0) (-1.832595715,0) (-1.701696021,0) (-1.570796327,0) (-1.439896633,1.913279761) (-1.308996939,1.934837843) (-1.178097245,0) (-1.047197551,0) (-0.916297857,0) (-0.785398163,0) (-0.654498469,0) (-0.523598776,0) (-0.392699082,0) (-0.261799388,0) (-0.130899694,0) (0.130899694,0) (0.261799388,0) (0.392699082,0) (0.523598776,0) (0.654498469,0) (0.785398163,0) (0.916297857,0) (1.047197551,0) (1.178097245,0) (1.308996939,1.934837843) (1.439896633,1.913279761) (1.570796327,0) (1.701696021,0) (1.832595715,0) (1.963495408,0) (2.094395102,0) (2.225294796,0) (2.35619449,0) (2.487094184,0) (2.617993878,0) (2.748893572,0) (2.879793266,0) (3.01069296,0) (3.141592654,0)};
    \addplot+[only marks, mark=*, purple, mark size=1pt] coordinates {(-3.141592654,0) (-3.01069296,0) (-2.879793266,0) (-2.748893572,0) (-2.617993878,0) (-2.487094184,0) (-2.35619449,0) (-2.225294796,0) (-2.094395102,0) (-1.963495408,0) (-1.832595715,0) (-1.701696021,0) (-1.570796327,0) (-1.439896633,1.915076268) (-1.308996939,1.938430857) (-1.178097245,0) (-1.047197551,0) (-0.916297857,0) (-0.785398163,0) (-0.654498469,0) (-0.523598776,0) (-0.392699082,0) (-0.261799388,0) (-0.130899694,0) (0.130899694,0) (0.261799388,0) (0.392699082,0) (0.523598776,0) (0.654498469,0) (0.785398163,0) (0.916297857,0) (1.047197551,0) (1.178097245,0) (1.308996939,1.938430857) (1.439896633,1.915076268) (1.570796327,0) (1.701696021,0) (1.832595715,0) (1.963495408,0) (2.094395102,0) (2.225294796,0) (2.35619449,0) (2.487094184,0) (2.617993878,0) (2.748893572,0) (2.879793266,0) (3.01069296,0) (3.141592654,0)};
    \addplot+[only marks, mark=*, purple, mark size=1pt] coordinates {(-3.141592654,0) (-3.01069296,0) (-2.879793266,0) (-2.748893572,0) (-2.617993878,0) (-2.487094184,0) (-2.35619449,0) (-2.225294796,0) (-2.094395102,0) (-1.963495408,0) (-1.832595715,0) (-1.701696021,0) (-1.570796327,0) (-1.439896633,2.504330504) (-1.308996939,1.940227363) (-1.178097245,0) (-1.047197551,0) (-0.916297857,0) (-0.785398163,0) (-0.654498469,0) (-0.523598776,0) (-0.392699082,0) (-0.261799388,0) (-0.130899694,0) (0.130899694,0) (0.261799388,0) (0.392699082,0) (0.523598776,0) (0.654498469,0) (0.785398163,0) (0.916297857,0) (1.047197551,0) (1.178097245,0) (1.308996939,1.940227363) (1.439896633,2.504330504) (1.570796327,0) (1.701696021,0) (1.832595715,0) (1.963495408,0) (2.094395102,0) (2.225294796,0) (2.35619449,0) (2.487094184,0) (2.617993878,0) (2.748893572,0) (2.879793266,0) (3.01069296,0) (3.141592654,0)};
    \addplot+[only marks, mark=*, purple, mark size=1pt] coordinates {(-3.141592654,0) (-3.01069296,0) (-2.879793266,0) (-2.748893572,0) (-2.617993878,0) (-2.487094184,0) (-2.35619449,0) (-2.225294796,0) (-2.094395102,0) (-1.963495408,0) (-1.832595715,0) (-1.701696021,0) (-1.570796327,0) (-1.439896633,2.527685093) (-1.308996939,1.943820377) (-1.178097245,0) (-1.047197551,0) (-0.916297857,0) (-0.785398163,0) (-0.654498469,0) (-0.523598776,0) (-0.392699082,0) (-0.261799388,0) (-0.130899694,0) (0.130899694,0) (0.261799388,0) (0.392699082,0) (0.523598776,0) (0.654498469,0) (0.785398163,0) (0.916297857,0) (1.047197551,0) (1.178097245,0) (1.308996939,1.943820377) (1.439896633,2.527685093) (1.570796327,0) (1.701696021,0) (1.832595715,0) (1.963495408,0) (2.094395102,0) (2.225294796,0) (2.35619449,0) (2.487094184,0) (2.617993878,0) (2.748893572,0) (2.879793266,0) (3.01069296,0) (3.141592654,0)};
    \addplot+[only marks, mark=*, purple, mark size=1pt] coordinates {(-3.141592654,0) (-3.01069296,0) (-2.879793266,0) (-2.748893572,0) (-2.617993878,0) (-2.487094184,0) (-2.35619449,0) (-2.225294796,0) (-2.094395102,0) (-1.963495408,0) (-1.832595715,0) (-1.701696021,0) (-1.570796327,0) (-1.439896633,2.5294816) (-1.308996939,2.473789888) (-1.178097245,0) (-1.047197551,0) (-0.916297857,0) (-0.785398163,0) (-0.654498469,0) (-0.523598776,0) (-0.392699082,0) (-0.261799388,0) (-0.130899694,0) (0.130899694,0) (0.261799388,0) (0.392699082,0) (0.523598776,0) (0.654498469,0) (0.785398163,0) (0.916297857,0) (1.047197551,0) (1.178097245,0) (1.308996939,2.473789888) (1.439896633,2.5294816) (1.570796327,0) (1.701696021,0) (1.832595715,0) (1.963495408,0) (2.094395102,0) (2.225294796,0) (2.35619449,0) (2.487094184,0) (2.617993878,0) (2.748893572,0) (2.879793266,0) (3.01069296,0) (3.141592654,0)};
    \addplot+[only marks, mark=*, purple, mark size=1pt] coordinates {(-3.141592654,0) (-3.01069296,0) (-2.879793266,0) (-2.748893572,0) (-2.617993878,0) (-2.487094184,0) (-2.35619449,0) (-2.225294796,0) (-2.094395102,0) (-1.963495408,0) (-1.832595715,0) (-1.701696021,0) (-1.570796327,0) (-1.439896633,0) (-1.308996939,2.475586395) (-1.178097245,0) (-1.047197551,0) (-0.916297857,0) (-0.785398163,0) (-0.654498469,0) (-0.523598776,0) (-0.392699082,0) (-0.261799388,0) (-0.130899694,0) (0.130899694,0) (0.261799388,0) (0.392699082,0) (0.523598776,0) (0.654498469,0) (0.785398163,0) (0.916297857,0) (1.047197551,0) (1.178097245,0) (1.308996939,2.475586395) (1.439896633,0) (1.570796327,0) (1.701696021,0) (1.832595715,0) (1.963495408,0) (2.094395102,0) (2.225294796,0) (2.35619449,0) (2.487094184,0) (2.617993878,0) (2.748893572,0) (2.879793266,0) (3.01069296,0) (3.141592654,0)};

\addplot+[very thick, cyan, mark=none] coordinates {
  (-3.141592654, 0.785073479) (-3.01069296, 0.8245966295) (-2.879793266,0.8605267658) (-2.748893572,0.8946603954) (-2.617993878,0.9234045045) (-2.487094184,0.9431660795) (-2.35619449,0.9521486136) (-2.225294796,0.9449625863) (-2.094395102,0.9359800522) (-1.963495408,0.8802883408) (-1.832595715,0.8353756704) (-1.701696021,0.7850734795) (-1.570796327,0.7311782749) (-1.439896633,0.6754865636) (-1.308996939,0.6197948522) (-1.178097245,0.5605101272) (-1.047197551,0.4994288954) (-0.916297857,0.4383476636) (-0.785398163,0.3772664318) (-0.654498469,0.3143886932) (-0.523598776,0.2533074613) (-0.392699082,0.1904297227) (-0.261799388,0.1419240386) (-0.130899694,0.06287773863)
};
\addplot+[very thick, cyan, mark=none] coordinates {
  (3.141592654, 0.785073479) (3.01069296, 0.8245966295) (2.879793266,0.8605267658) (2.748893572,0.8946603954) (2.617993878,0.9234045045) (2.487094184,0.9431660795) (2.35619449,0.9521486136) (2.225294796,0.9449625863) (2.094395102,0.9359800522) (1.963495408,0.8802883408) (1.832595715,0.8353756704) (1.701696021,0.7850734795) (1.570796327,0.7311782749) (1.439896633,0.6754865636) (1.308996939,0.6197948522) (1.178097245,0.5605101272) (1.047197551,0.4994288954) (0.916297857,0.4383476636) (0.785398163,0.3772664318) (0.654498469,0.3143886932) (0.523598776,0.2533074613) (0.392699082,0.1904297227) (0.261799388,0.1419240386) (0.130899694,0.06287773863)
};
\addplot+[very thick, orange, mark=none] coordinates {
(-3.141592654,1.403071825) (-3.01069296,1.442594975) (-2.879793266,1.478525111) (-2.748893572,1.512658741) (-2.617993878,1.54140285) (-2.487094184,1.561164425) (-2.35619449,1.570146959) (-2.225294796,1.562960932) (-2.094395102,1.537809836) (-1.963495408,1.498286686) (-1.832595715,1.453374016) (-1.701696021,1.403071825) (-1.570796327,1.34917662) (-1.439896633,1.293484909) (-1.308996939,1.241386211) (-1.178097245,1.178508473) (-0.916297857,1.056346009) (-0.785398163,0.9952647772) (-0.654498469,0.9216079976) (-0.523598776,0.8713058067) (-0.392699082,0.8084280681) (-0.261799388,0.7437538227) (-0.130899694,0.680876084)
};
\addplot+[very thick, orange, mark=none] coordinates {
(3.141592654,1.403071825) (3.01069296,1.442594975) (2.879793266,1.478525111) (2.748893572,1.512658741) (2.617993878,1.54140285) (2.487094184,1.561164425) (2.35619449,1.570146959) (2.225294796,1.562960932) (2.094395102,1.537809836) (1.963495408,1.498286686) (1.832595715,1.453374016) (1.701696021,1.403071825) (1.570796327,1.34917662) (1.439896633,1.293484909) (1.308996939,1.241386211) (1.178097245,1.178508473) (0.916297857,1.056346009) (0.785398163,0.9952647772) (0.654498469,0.9216079976) (0.523598776,0.8713058067) (0.392699082,0.8084280681) (0.261799388,0.7437538227) (0.130899694,0.680876084)
};


  \end{axis}


\end{tikzpicture}

==> Figure_3Mass_Phase/Figure_1O.tex <==
\begin{tikzpicture}
\begin{axis}[
    height=6cm,
    width=5.8cm,
    thick,
    xlabel={\textbf{\textit{k}L}},
    ylabel={\textbf{Angle (rad)}},
    ylabel style={at={(axis description cs:-0.1,0.5)},anchor=south}, % move left
    xmin=-3.1416, xmax=3.1416,
    ymin=-3.1416, ymax=3.1416,
    every x tick/.style={color=black, thick},
    xtick={-3.1416,-1.5708,0,1.5708,3.1416},
    xticklabels={-$\pi$,-$\frac{\pi}{2}$,0,$\frac{\pi}{2}$,$\pi$},
    every y tick/.style={color=black, thick},
    ytick={-3.1416,-1.5708,0,1.5708,3.1416},
    yticklabels={-$\pi$,-$\frac{\pi}{2}$,0,$\frac{\pi}{2}$,$\pi$},
    every y tick/.style={color=black, thick},
    legend style={at={(1.15,0.3)}, anchor=east}, % right middle inside
    legend cell align={left},
]

\addplot[
  only marks,
    color=purple,
    mark=*,
    mark size=1pt,
]
coordinates {	
(-3.01069296,	-0.151725515)
(-2.879793266,	-0.275718382)
(-2.748893572,	-0.360663749)
(-2.617993878,	-0.412794891)
(-2.487094184,	-0.439951117)
(-2.35619449,	-0.451980057)
(-2.225294796,	-0.45241956)
(-2.094395102,	-0.444011126)
(-1.963495408,	-0.430125931)
(-1.832595715,	-0.412180332)
(-1.701696021,	-0.390776658)
(-1.570796327,	-0.36705801)
(-1.439896633,	-0.340665596)
(-1.308996939,	-0.313601709)
(-1.178097245,	-0.28490566)
(-1.047197551,	-0.254990517)
(-0.916297857,	-0.224627399)
(-0.785398163,	-0.193491077)
(-0.654498469,	-0.161944343)
(-0.523598776,	-0.12987625)
(-0.392699082,	-0.097701454)
(-0.261799388,	-0.065349627)
(-0.130899694,	-0.032598041)
(0.130899694,	0.032726791)
(0.261799388,	0.065682034)
(0.392699082,	0.097882108)
(0.523598776,	0.130278856)
(0.654498469,	0.162266387)
(0.785398163,	0.193858334)
(0.916297857,	0.225052571)
(1.047197551,	0.255131072)
(1.178097245,	0.28496165)
(1.308996939,	0.313548228)
(1.439896633,	0.340666478)
(1.570796327,	0.36672516)
(1.701696021,	0.39036627)
(1.832595715,	0.411647649)
(1.963495408,	0.429994859)
(2.094395102,	0.443339328)
(2.225294796,	0.45128209)
(2.35619449,	0.451036647)
(2.487094184,	0.439530002)
(2.617993878,	0.411320913)
(2.748893572,	0.359083878)
(2.879793266,	0.275701909)
(3.01069296,	0.151838447)
};

% \addlegendentry{\scriptsize $arg(\hat\alpha)-arg(\hat\beta)$}

\addplot[
  only marks,
    color=cyan,
    mark=*,
    mark size=1pt,
]
coordinates {
(-3.01069296,	1.408978218)
(-2.879793266,	1.299743112)
(-2.748893572,	1.210150503)
(-2.617993878,	1.157562241)
(-2.487094184,	1.129953531)
(-2.35619449,	1.118175582)
(-2.225294796,	1.117962115)
(-2.094395102,	1.125833719)
(-1.963495408,	1.140414901)
(-1.832595715,	1.157982649)
(-1.701696021,	1.179896341)
(-1.570796327,	1.203353056)
(-1.439896633,	1.229896955)
(-1.308996939,	1.256335924)
(-1.178097245,	1.285312438)
(-1.047197551,	1.316073352)
(-0.916297857,	1.344332838)
(-0.785398163,	1.376061764)
(-0.654498469,	1.407912029)
(-0.523598776,	1.441328123)
(-0.392699082,	1.470301737)
(-0.261799388,	1.510697978)
(-0.130899694,	1.542851329)
(0.130899694,	-1.531827639)
(0.261799388,	-1.506835325)
(0.392699082,	-1.46983716)
(0.523598776,	-1.438911159)
(0.654498469,	-1.409089281)
(0.785398163,	-1.37746595)
(0.916297857,	-1.345225687)
(1.047197551,	-1.316893976)
(1.178097245,	-1.285813935)
(1.308996939,	-1.257326126)
(1.439896633,	-1.230174544)
(1.570796327,	-1.204647618)
(1.701696021,	-1.180438663)
(1.832595715,	-1.159037502)
(1.963495408,	-1.140661892)
(2.094395102,	-1.126997901)
(2.225294796,	-1.119671481)
(2.35619449,	-1.11883609)
(2.487094184,	-1.129999012)
(2.617993878,	-1.159131087)
(2.748893572,	-1.212017963)
(2.879793266,	-1.299050888)
(3.01069296,	-1.408205482)
};

% \addlegendentry{\scriptsize $arg(\hat\alpha)-arg(\hat\beta)$}

\addplot[
  only marks,
    color=black,
    mark=*,
    mark size=1pt,
]
coordinates {
(-3.01069296,	2.989660091)
(-2.879793266,	2.866223777)
(-2.748893572,	2.781224776)
(-2.617993878,	2.728729037)
(-2.487094184,	2.700896761)
(-2.35619449,	2.688663371)
(-2.225294796,	2.688320156)
(-2.094395102,	2.697353954)
(-1.963495408,	2.710596044)
(-1.832595715,	2.72935982)
(-1.701696021,	2.750441546)
(-1.570796327,	2.772891916)
(-1.439896633,	2.801277736)
(-1.308996939,	2.826822362)
(-1.178097245,	2.853435436)
(-1.047197551,	2.881099837)
(-0.916297857,	2.91519279)
(-0.785398163,	2.941811675)
(-0.654498469,	2.970922455)
(-0.523598776,	3.022251169)
(-0.392699082,	3.044180235)
(-0.261799388,	3.079160874)
(-0.130899694,	3.061503196)
(0.130899694,	-2.989740432)
(0.261799388,	-3.07453927)
(0.392699082,	-3.045049222)
(0.523598776,	-2.988037271)
(0.654498469,	-2.987754436)
(0.785398163,	-2.95633957)
(0.916297857,	-2.913490701)
(1.047197551,	-2.883917356)
(1.178097245,	-2.853448858)
(1.308996939,	-2.82724424)
(1.439896633,	-2.801287096)
(1.570796327,	-2.775353781)
(1.701696021,	-2.752535903)
(1.832595715,	-2.730493882)
(1.963495408,	-2.712614727)
(2.094395102,	-2.699547142)
(2.225294796,	-2.691882615)
(2.35619449,	-2.691456542)
(2.487094184,	-2.702900034)
(2.617993878,	-2.730271937)
(2.748893572,	-2.782440057)
(2.879793266,	-2.86516787)
(3.01069296,	-2.990210951)
};

\end{axis}

\end{tikzpicture}

==> Figure_3Mass_Phase/Figure_2O.tex <==
\begin{tikzpicture}
\begin{axis}[
    height=6cm,
    width=5.8cm,
    thick,
    xlabel={\textbf{\textit{k}L}},
    ylabel={\textbf{Angle (rad)}},
    ylabel style={at={(axis description cs:-0.1,0.5)},anchor=south}, % move left
    xmin=-3.1416, xmax=3.1416,
    ymin=-3.1416, ymax=3.1416,
    every x tick/.style={color=black, thick},
    xtick={-3.1416,-1.5708,0,1.5708,3.1416},
    xticklabels={-$\pi$,-$\frac{\pi}{2}$,0,$\frac{\pi}{2}$,$\pi$},
    every y tick/.style={color=black, thick},
    ytick={-3.1416,-1.5708,0,1.5708,3.1416},
    yticklabels={-$\pi$,-$\frac{\pi}{2}$,0,$\frac{\pi}{2}$,$\pi$},
    every y tick/.style={color=black, thick},
    legend style={at={(1.15,0.3)}, anchor=east}, % right middle inside
    legend cell align={left},
]

\addplot[
  only marks,
    color=purple,
    mark=*,
    mark size=1pt,
]
coordinates {	
(-3.01069296,	-0.18595477)
(-2.879793266,	-0.32621977)
(-2.748893572,	-0.413450026)
(-2.617993878,	-0.462768061)
(-2.487094184,	-0.487429088)
(-2.35619449,	-0.495639391)
(-2.225294796,	-0.492013343)
(-2.094395102,	-0.480938796)
(-1.963495408,	-0.464521192)
(-1.832595715,	-0.443763061)
(-1.701696021,	-0.419753975)
(-1.570796327,	-0.393363156)
(-1.439896633,	-0.36532498)
(-1.308996939,	-0.335614548)
(-1.178097245,	-0.304381236)
(-1.047197551,	-0.272791549)
(-0.916297857,	-0.240059203)
(-0.785398163,	-0.206853072)
(-0.654498469,	-0.172927544)
(-0.523598776,	-0.138821737)
(-0.392699082,	-0.104097776)
(-0.261799388,	-0.069735498)
(-0.130899694,	-0.035081052)
(0.130899694,	0.035045795)
(0.261799388,	0.069908944)
(0.392699082,	0.104694286)
(0.523598776,	0.138880113)
(0.654498469,	0.173207155)
(0.785398163,	0.20676267)
(0.916297857,	0.2402653)
(1.047197551,	0.272855094)
(1.178097245,	0.30449505)
(1.308996939,	0.335654158)
(1.439896633,	0.365231798)
(1.570796327,	0.393202398)
(1.701696021,	0.419548739)
(1.832595715,	0.443526486)
(1.963495408,	0.464153103)
(2.094395102,	0.480834531)
(2.225294796,	0.491574797)
(2.35619449,	0.495070946)
(2.487094184,	0.48739499)
(2.617993878,	0.462347472)
(2.748893572,	0.413275485)
(2.879793266,	0.325870799)
(3.01069296,	0.186027187)
};

% \addlegendentry{\scriptsize $arg(\hat\alpha)-arg(\hat\beta)$}

\addplot[
  only marks,
    color=cyan,
    mark=*,
    mark size=1pt,
]
coordinates {
(-3.01069296,	0.245902551)
(-2.879793266,	0.427665654)
(-2.748893572,	0.550114604)
(-2.617993878,	0.638556383)
(-2.487094184,	0.709139522)
(-2.35619449,	0.769118219)
(-2.225294796,	0.823325458)
(-2.094395102,	0.873688747)
(-1.963495408,	0.921735566)
(-1.832595715,	0.968410994)
(-1.701696021,	1.01374064)
(-1.570796327,	1.058161693)
(-1.439896633,	1.101824143)
(-1.308996939,	1.145283534)
(-1.178097245,	1.189062581)
(-1.047197551,	1.231256656)
(-0.916297857,	1.27373103)
(-0.785398163,	1.317035359)
(-0.654498469,	1.36036407)
(-0.523598776,	1.401195267)
(-0.392699082,	1.444095683)
(-0.261799388,	1.489949797)
(-0.130899694,	1.531823732)
(0.130899694,	-1.527068602)
(0.261799388,	-1.485304692)
(0.392699082,	-1.442961765)
(0.523598776,	-1.400984679)
(0.654498469,	-1.359858098)
(0.785398163,	-1.317151213)
(0.916297857,	-1.273997192)
(1.047197551,	-1.231554311)
(1.178097245,	-1.189726596)
(1.308996939,	-1.145887403)
(1.439896633,	-1.102543943)
(1.570796327,	-1.058799399)
(1.701696021,	-1.014058589)
(1.832595715,	-0.96897588)
(1.963495408,	-0.922365469)
(2.094395102,	-0.873791217)
(2.225294796,	-0.823407084)
(2.35619449,	-0.769405176)
(2.487094184,	-0.709229578)
(2.617993878,	-0.638602352)
(2.748893572,	-0.550453093)
(2.879793266,	-0.427838431)
(3.01069296,	-0.245766564)
};

% \addlegendentry{\scriptsize $arg(\hat\alpha)-arg(\hat\beta)$}

\addplot[
  only marks,
    color=black,
    mark=*,
    mark size=1pt,
]
coordinates {
(-3.01069296,	-3.139026277)
(-2.879793266,	-3.128514338)
(-2.748893572,	-3.104283301)
(-2.617993878,	-3.071596502)
(-2.487094184,	-3.031847174)
(-2.35619449,	-2.987310409)
(-2.225294796,	-2.937380559)
(-2.094395102,	-2.883374227)
(-1.963495408,	-2.825858588)
(-1.832595715,	-2.764318102)
(-1.701696021,	-2.699704356)
(-1.570796327,	-2.632027262)
(-1.439896633,	-2.559930641)
(-1.308996939,	-2.484744725)
(-1.178097245,	-2.406001651)
(-1.047197551,	-2.324747479)
(-0.916297857,	-2.238651212)
(-0.785398163,	-2.151433226)
(-0.654498469,	-2.059524518)
(-0.523598776,	-1.962830021)
(-0.392699082,	-1.863490646)
(-0.261799388,	-1.76748779)
(-0.130899694,	-1.655320665)
(0.130899694,	1.657222213)
(0.261799388,	1.768018068)
(0.392699082,	1.872243197)
(0.523598776,	1.964156826)
(0.654498469,	2.059800308)
(0.785398163,	2.150986501)
(0.916297857,	2.240292622)
(1.047197551,	2.324584693)
(1.178097245,	2.406290423)
(1.308996939,	2.485142097)
(1.439896633,	2.558990382)
(1.570796327,	2.631124916)
(1.701696021,	2.699097093)
(1.832595715,	2.764323774)
(1.963495408,	2.82562575)
(2.094395102,	2.883369231)
(2.225294796,	2.936672506)
(2.35619449,	2.987332822)
(2.487094184,	3.032856701)
(2.617993878,	3.071849011)
(2.748893572,	3.104234664)
(2.879793266,	3.126980726)
(3.01069296,	3.139886103)
};

\end{axis}

\end{tikzpicture}

==> Figure_3Mass_Phase/Figure_AC.tex <==
\begin{tikzpicture}
\begin{axis}[
    height=6cm,
    width=5.8cm,
    thick,
    xlabel={\textbf{\textit{k}L}},
    ylabel={\textbf{Angle (rad)}},
    ylabel style={at={(axis description cs:-0.1,0.5)},anchor=south}, % move left
    xmin=-3.1416, xmax=3.1416,
    ymin=-3.1416, ymax=3.1416,
    every x tick/.style={color=black, thick},
    xtick={-3.1416,-1.5708,0,1.5708,3.1416},
    xticklabels={-$\pi$,-$\frac{\pi}{2}$,0,$\frac{\pi}{2}$,$\pi$},
    every y tick/.style={color=black, thick},
    ytick={-3.1416,-1.5708,0,1.5708,3.1416},
    yticklabels={-$\pi$,-$\frac{\pi}{2}$,0,$\frac{\pi}{2}$,$\pi$},
    every y tick/.style={color=black, thick},
    legend style={at={(1.15,0.3)}, anchor=east}, % right middle inside
    legend cell align={left},
]

\addplot[
  only marks,
    color=purple,
    mark=*,
    mark size=1pt,
]
coordinates {	
(-3.01069296,	-1.441814814)
(-2.879793266,	-1.331713042)
(-2.748893572,	-1.232633931)
(-2.617993878,	-1.147299171)
(-2.487094184,	-1.072404437)
(-2.35619449,	-1.003097381)
(-2.225294796,	-0.936636374)
(-2.094395102,	-0.874013964)
(-1.963495408,	-0.813899974)
(-1.832595715,	-0.755066704)
(-1.701696021,	-0.697332457)
(-1.570796327,	-0.64081888)
(-1.439896633,	-0.585547067)
(-1.308996939,	-0.530599982)
(-1.178097245,	-0.47584956)
(-1.047197551,	-0.422255707)
(-0.916297857,	-0.368631354)
(-0.785398163,	-0.315586187)
(-0.654498469,	-0.262401355)
(-0.523598776,	-0.209724763)
(-0.392699082,	-0.156879862)
(-0.261799388,	-0.104738267)
(-0.130899694,	-0.052599252)
(0.130899694,	0.05262032)
(0.261799388,	0.105091711)
(0.392699082,	0.157564138)
(0.523598776,	0.209792263)
(0.654498469,	0.262825697)
(0.785398163,	0.315489047)
(0.916297857,	0.368884874)
(1.047197551,	0.422368354)
(1.178097245,	0.475997875)
(1.308996939,	0.53062554)
(1.439896633,	0.585447505)
(1.570796327,	0.640610803)
(1.701696021,	0.697079692)
(1.832595715,	0.754638366)
(1.963495408,	0.813276638)
(2.094395102,	0.873832154)
(2.225294796,	0.935970058)
(2.35619449,	1.002156496)
(2.487094184,	1.07215338)
(2.617993878,	1.146513503)
(2.748893572,	1.232128569)
(2.879793266,	1.331465351)
(3.01069296,	1.442019392)
};

% \addlegendentry{\scriptsize $arg(\hat\alpha)-arg(\hat\beta)$}

\addplot[
  only marks,
    color=cyan,
    mark=*,
    mark size=1pt,
]
coordinates {
(-3.01069296,	0.127782764)
(-2.879793266,	0.241223472)
(-2.748893572,	0.338368261)
(-2.617993878,	0.422813904)
(-2.487094184,	0.498662565)
(-2.35619449,	0.568291375)
(-2.225294796,	0.634068534)
(-2.094395102,	0.696632546)
(-1.963495408,	0.757080415)
(-1.832595715,	0.816024957)
(-1.701696021,	0.873332185)
(-1.570796327,	0.929602704)
(-1.439896633,	0.985019325)
(-1.308996939,	1.04001388)
(-1.178097245,	1.094851508)
(-1.047197551,	1.148006859)
(-0.916297857,	1.201391414)
(-0.785398163,	1.255172541)
(-0.654498469,	1.308915311)
(-0.523598776,	1.360135064)
(-0.392699082,	1.413732923)
(-0.261799388,	1.469408067)
(-0.130899694,	1.52070286)
(0.130899694,	-1.515766397)
(0.261799388,	-1.464281858)
(0.392699082,	-1.412346942)
(0.523598776,	-1.360002853)
(0.654498469,	-1.308452728)
(0.785398163,	-1.255273962)
(0.916297857,	-1.20152622)
(1.047197551,	-1.148285275)
(1.178097245,	-1.0952509)
(1.308996939,	-1.040335813)
(1.439896633,	-0.985731842)
(1.570796327,	-0.930259574)
(1.701696021,	-0.873605986)
(1.832595715,	-0.816217209)
(1.963495408,	-0.757422351)
(2.094395102,	-0.696686854)
(2.225294796,	-0.634257114)
(2.35619449,	-0.568485607)
(2.487094184,	-0.498626661)
(2.617993878,	-0.422911983)
(2.748893572,	-0.338748539)
(2.879793266,	-0.241780827)
(3.01069296,	-0.127822531)

};

% \addlegendentry{\scriptsize $arg(\hat\alpha)-arg(\hat\beta)$}

\addplot[
  only marks,
    color=black,
    mark=*,
    mark size=1pt,
]
coordinates {
(-3.01069296,	1.696847098)
(-2.879793266,	1.805794905)
(-2.748893572,	1.90746255)
(-2.617993878,	1.994527498)
(-2.487094184,	2.069959708)
(-2.35619449,	2.138679432)
(-2.225294796,	2.204866642)
(-2.094395102,	2.267691019)
(-1.963495408,	2.327557137)
(-1.832595715,	2.385637582)
(-1.701696021,	2.442773684)
(-1.570796327,	2.499787573)
(-1.439896633,	2.555770419)
(-1.308996939,	2.609200728)
(-1.178097245,	2.667266509)
(-1.047197551,	2.717731974)
(-0.916297857,	2.770978592)
(-0.785398163,	2.8243388)
(-0.654498469,	2.876843432)
(-0.523598776,	2.931810875)
(-0.392699082,	2.999556301)
(-0.261799388,	3.076214335)
(-0.130899694,	3.141260857)
(0.130899694,	-3.062864795)
(0.261799388,	-3.010932718)
(0.392699082,	-2.965792263)
(0.523598776,	-2.93336729)
(0.654498469,	-2.880196985)
(0.785398163,	-2.827240742)
(0.916297857,	-2.770774224)
(1.047197551,	-2.717732823)
(1.178097245,	-2.667939932)
(1.308996939,	-2.610460458)
(1.439896633,	-2.557234846)
(1.570796327,	-2.501045695)
(1.701696021,	-2.444377946)
(1.832595715,	-2.387476632)
(1.963495408,	-2.329649483)
(2.094395102,	-2.268078144)
(2.225294796,	-2.206173323)
(2.35619449,	-2.140149286)
(2.487094184,	-2.068756493)
(2.617993878,	-1.99487183)
(2.748893572,	-1.908119778)
(2.879793266,	-1.809032956)
(3.01069296,	-1.694566933)
};

\end{axis}

\end{tikzpicture}

==> Figure_BV/Figure_BV_1large2.tex <==
\begin{tikzpicture}
\begin{axis}[
    height=5cm,
    width=8cm,
    thick,
    xlabel={\textbf{\textit{k}L}},
    ylabel={$\boldsymbol{B_V(k_i)}$},
    xmin=-3.3, xmax=3.3,
    ymin=-1.2, ymax=1.2,
    every x tick/.style={color=black, thick},
    xtick={-3.1416,-1.5708,0,1.5708,3.1416},
    xticklabels={$-\pi$,$-\frac{\pi}{2}$,0,$\frac{\pi}{2}$,$\pi$},
    every y tick/.style={color=black, thick},
    ytick={-1,0,1},
    legend style={at={(0.85,0.25)}, anchor=east}, % right middle inside
    legend cell align={left},
]

\addplot[
    smooth,
    thick,
    color=red,
    mark=*,
    mark size=1pt,
]
coordinates {
(-3.141592654,	0)
(-3.01069296,	0)
(-2.879793266,	0)
(-2.748893572,	0)
(-2.617993878,	0)
(-2.487094184,	0)
(-2.35619449,	0)
(-2.225294796,	1.38778E-16)
(-2.094395102,	-1.38778E-16)
(-1.963495408,	0)
(-1.832595715,	0)
(-1.701696021,	0)
(-1.570796327,	0)
(-1.439896633,	0)
(-1.308996939,	0)
(-1.178097245,	0)
(-1.047197551,	0)
(-0.916297857,	0)
(-0.785398163,	0)
(-0.654498469,	0)
(-0.523598776,	0)
(-0.392699082,	0)
(-0.261799388,	0)
(-0.130899694,	0)
(0,	0)
(0.130899694,	0)
(0.261799388,	0)
(0.392699082,	0)
(0.523598776,	0)
(0.654498469,	0)
(0.785398163,	0)
(0.916297857,	0)
(1.047197551,	0)
(1.178097245,	0)
(1.308996939,	0)
(1.439896633,	0)
(1.570796327,	0)
(1.701696021,	0)
(1.832595715,	0)
(1.963495408,	-1.38778E-16)
(2.094395102,	1.38778E-16)
(2.225294796,	0)
(2.35619449,	0)
(2.487094184,	0)
(2.617993878,	0)
(2.748893572,	0)
(2.879793266,	0)
(3.01069296,	0)
(3.141592654,	0)

};

    \addlegendentry{\scriptsize Real}

\addplot[
    smooth,
    thick,
    color=blue,
    mark=*,
    mark size=1pt,
]
coordinates {
(-3.141592654,	0.939460433)
(-3.01069296,	0.99243317)
(-2.879793266,	0.997075083)
(-2.748893572,	0.998774715)
(-2.617993878,	0.999501499)
(-2.487094184,	0.999819694)
(-2.35619449,	0.999951779)
(-2.225294796,	0.999995777)
(-2.094395102,	0.999996881)
(-1.963495408,	0.999976307)
(-1.832595715,	0.999943928)
(-1.701696021,	0.999904015)
(-1.570796327,	0.999857887)
(-1.439896633,	0.999805088)
(-1.308996939,	0.999743814)
(-1.178097245,	0.999670835)
(-1.047197551,	0.999580941)
(-0.916297857,	0.999465624)
(-0.785398163,	0.999310181)
(-0.654498469,	0.999086815)
(-0.523598776,	0.998735619)
(-0.392699082,	0.998098185)
(-0.261799388,	0.996561559)
(-0.130899694,	0.978659157)
(0,	0.978659157)
(0.130899694,	0.996561559)
(0.261799388,	0.998098185)
(0.392699082,	0.998735619)
(0.523598776,	0.999086815)
(0.654498469,	0.999310181)
(0.785398163,	0.999465624)
(0.916297857,	0.999580941)
(1.047197551,	0.999670835)
(1.178097245,	0.999743814)
(1.308996939,	0.999805088)
(1.439896633,	0.999857887)
(1.570796327,	0.999904015)
(1.701696021,	0.999943928)
(1.832595715,	0.999976307)
(1.963495408,	0.999996881)
(2.094395102,	0.999995777)
(2.225294796,	0.999951779)
(2.35619449,	0.999819694)
(2.487094184,	0.999501499)
(2.617993878,	0.998774715)
(2.748893572,	0.997075083)
(2.879793266,	0.99243317)
(3.01069296,	0.939460433)
(3.141592654,	1)
};
    \addlegendentry{\scriptsize Imaginary}
    
    
\end{axis}

\end{tikzpicture}

==> Figure_BV/Figure_BV_1small2.tex <==
\begin{tikzpicture}
\begin{axis}[
    height=5cm,
    width=8cm,
    thick,
    xlabel={\textbf{\textit{k}L}},
    ylabel={$\boldsymbol{B_V(k_i)}$},
    xmin=-3.3, xmax=3.3,
    ymin=-1.2, ymax=1.2,
    every x tick/.style={color=black, thick},
    xtick={-3.1416,-1.5708,0,1.5708,3.1416},
    xticklabels={$-\pi$,$-\frac{\pi}{2}$,0,$\frac{\pi}{2}$,$\pi$},
    every y tick/.style={color=black, thick},
    ytick={-1,0,1},
    legend style={at={(0.85,0.25)}, anchor=east}, % right middle inside
    legend cell align={left},
]

\addplot[
    smooth,
    thick,
    color=red,
    mark=*,
    mark size=1pt,
]
coordinates {
(-3.141592654,	5.31165E-18)
(-3.01069296,	0)
(-2.879793266,	0)
(-2.748893572,	0)
(-2.617993878,	2.77556E-17)
(-2.487094184,	2.77556E-17)
(-2.35619449,	2.77556E-17)
(-2.225294796,	2.77556E-17)
(-2.094395102,	0)
(-1.963495408,	0)
(-1.832595715,	0)
(-1.701696021,	0)
(-1.570796327,	0)
(-1.439896633,	0)
(-1.308996939,	0)
(-1.178097245,	0)
(-1.047197551,	0)
(-0.916297857,	0)
(-0.785398163,	0)
(-0.654498469,	0)
(-0.523598776,	0)
(-0.392699082,	0)
(-0.261799388,	0)
(-0.130899694,	0)
(0,	0)
(0.130899694,	0)
(0.261799388,	0)
(0.392699082,	0)
(0.523598776,	0)
(0.654498469,	0)
(0.785398163,	0)
(0.916297857,	0)
(1.047197551,	0)
(1.178097245,	0)
(1.308996939,	0)
(1.439896633,	0)
(1.570796327,	0)
(1.701696021,	0)
(1.832595715,	0)
(1.963495408,	0)
(2.094395102,	2.77556E-17)
(2.225294796,	2.77556E-17)
(2.35619449,	2.77556E-17)
(2.487094184,	2.77556E-17)
(2.617993878,	0)
(2.748893572,	0)
(2.879793266,	0)
(3.01069296,	5.31165E-18)
(3.141592654,	-1.22465E-16)
};
    \addlegendentry{\scriptsize Real}

\addplot[
    smooth,
    thick,
    color=blue,
    mark=*,
    mark size=1pt,
]
coordinates {
(-3.141592654,	0.993311725)
(-3.01069296,	0.995812986)
(-2.879793266,	0.997246764)
(-2.748893572,	0.998093438)
(-2.617993878,	0.998604215)
(-2.487094184,	0.998918869)
(-2.35619449,	0.999116255)
(-2.225294796,	0.99924107)
(-2.094395102,	0.999318838)
(-1.963495408,	0.999364217)
(-1.832595715,	0.999385533)
(-1.701696021,	0.999387211)
(-1.570796327,	0.999371025)
(-1.439896633,	0.999336639)
(-1.308996939,	0.999281624)
(-1.178097245,	0.999200962)
(-1.047197551,	0.999085796)
(-0.916297857,	0.998920778)
(-0.785398163,	0.998678307)
(-0.654498469,	0.998304821)
(-0.523598776,	0.99768292)
(-0.392699082,	0.996498972)
(-0.261799388,	0.993533332)
(-0.130899694,	0.958152834)
(0,	0.958152834)
(0.130899694,	0.993533332)
(0.261799388,	0.996498972)
(0.392699082,	0.99768292)
(0.523598776,	0.998304821)
(0.654498469,	0.998678307)
(0.785398163,	0.998920778)
(0.916297857,	0.999085796)
(1.047197551,	0.999200962)
(1.178097245,	0.999281624)
(1.308996939,	0.999336639)
(1.439896633,	0.999371025)
(1.570796327,	0.999387211)
(1.701696021,	0.999385533)
(1.832595715,	0.999364217)
(1.963495408,	0.999318838)
(2.094395102,	0.99924107)
(2.225294796,	0.999116255)
(2.35619449,	0.998918869)
(2.487094184,	0.998604215)
(2.617993878,	0.998093438)
(2.748893572,	0.997246764)
(2.879793266,	0.995812986)
(3.01069296,	0.993311725)
(3.141592654,	-1)
};
    \addlegendentry{\scriptsize Imaginary}
    
    
\end{axis}

\end{tikzpicture}

==> Figure_Bloch_2Mass_TI/Figure_Bloch_TI_1large2.tex <==
\begin{tikzpicture}[scale=1]
  \draw (0,0) circle (2);
  \draw[dashed] (-2,0) arc (180:360:2 and 0.6);
  \draw[dashed] (2,0) arc (0:180:2 and 0.6);
  \draw[thick,->] (0,0,0) -- (0,2.5,0);
  \draw[thick,->] (0,0,0) -- (0,-2.5,0);
  \draw[thick,->] (0,0,0) -- (2.5,0,0);
  \draw[thick,->] (0,0,0) -- (-2.5,0,0);
  \draw[thick,->] (0,0,0) -- (0,0,4.25);
  \draw[thick,->] (0,0,0) -- (0,0,-5);
  \node[anchor=south, font=\bfseries] at (0,2.5,0)  {$\boldsymbol{\ket{E_1}}$};
\node[anchor=north, font=\bfseries] at (0,-2.5,0) {$\boldsymbol{\ket{E_2}}$};

\node[anchor=mid,   font=\bfseries] at (3.7,0,0)
{$\boldsymbol{\dfrac{\ket{E_1}+\mathrm{i}\ket{E_2}}{\sqrt{2}}}$};
\node[anchor=mid,   font=\bfseries] at (-3.7,0,0)
{$\boldsymbol{\dfrac{\ket{E_1}-\mathrm{i}\ket{E_2}}{\sqrt{2}}}$};

\node[anchor=mid,   font=\bfseries] at (0,0,6)
{$\boldsymbol{\dfrac{\ket{E_1}+\ket{E_2}}{\sqrt{2}}}$};
\node[anchor=mid,   font=\bfseries] at (0,0,-6)
{$\boldsymbol{\dfrac{\ket{E_1}-\ket{E_2}}{\sqrt{2}}}$};

\draw[-Triangle,red] (0,0,0) -- (0,2,0);
\draw[-Triangle,red] (0,0,0) -- (-1.9,0.55,0);
\draw[-Triangle,red] (0,0,0) -- (-1.85,0.7,0);
\draw[-Triangle,red] (0,0,0) -- (-1.8,0.85,0);
\draw[-Triangle,red] (0,0,0) -- (-1.74,1,0);
\draw[-Triangle,red] (0,0,0) -- (-1.65,1.15,0);
\draw[-Triangle,red] (0,0,0) -- (-1.54,1.3,0);
\draw[-Triangle,red] (0,0,0) -- (-1.4,1.44,0);
\draw[-Triangle,red] (0,0,0) -- (-1.2,1.6,0);
\draw[-Triangle,red] (0,0,0) -- (-1,1.74,0);
\draw[-Triangle,red] (0,0,0) -- (-0.8,1.85,0);
\draw[-Triangle,red] (0,0,0) -- (-0.55,1.93,0);
\draw[-Triangle,red] (0,0,0) -- (-0.3,1.99,0);
\draw[-Triangle,red] (0,0,0) -- (1.9,0.55,0);
\draw[-Triangle,red] (0,0,0) -- (1.85,0.7,0);
\draw[-Triangle,red] (0,0,0) -- (1.8,0.85,0);
\draw[-Triangle,red] (0,0,0) -- (1.74,1,0);
\draw[-Triangle,red] (0,0,0) -- (1.65,1.15,0);
\draw[-Triangle,red] (0,0,0) -- (1.54,1.3,0);
\draw[-Triangle,red] (0,0,0) -- (1.4,1.44,0);
\draw[-Triangle,red] (0,0,0) -- (1.2,1.6,0);
\draw[-Triangle,red] (0,0,0) -- (1,1.74,0);
\draw[-Triangle,red] (0,0,0) -- (0.8,1.85,0);
\draw[-Triangle,red] (0,0,0) -- (0.55,1.93,0);
\draw[-Triangle,red] (0,0,0) -- (0.3,1.99,0);
\end{tikzpicture}

==> Figure_Bloch_2Mass_TI/Figure_Bloch_TI_1small2.tex <==
\begin{tikzpicture}[scale=1]
height=2cm,
width=2cm,
  \draw (0,0) circle (2);
  \draw[dashed] (-2,0) arc (180:360:2 and 0.6);
  \draw[dashed] (2,0) arc (0:180:2 and 0.6);
  \draw[very thick,->] (0,0,0) -- (0,2.5,0);
  \draw[very thick,->] (0,0,0) -- (0,-2.5,0);
  \draw[very thick,->] (0,0,0) -- (2.5,0,0);
  \draw[very thick,->] (0,0,0) -- (-2.5,0,0);
  \draw[very thick,->] (0,0,0) -- (0,0,4.25);
  \draw[very thick,->] (0,0,0) -- (0,0,-5);
  \node[anchor=south, font=\bfseries] at (0,2.5,0)  {$\boldsymbol{\ket{E_1}}$};
\node[anchor=north, font=\bfseries] at (0,-2.5,0) {$\boldsymbol{\ket{E_2}}$};

\node[anchor=mid,   font=\bfseries] at (3.7,0,0)
  {$\boldsymbol{\dfrac{\ket{E_1}+\mathrm{i}\ket{E_2}}{\sqrt{2}}}$};
\node[anchor=mid,   font=\bfseries] at (-3.7,0,0)
  {$\boldsymbol{\dfrac{\ket{E_1}-\mathrm{i}\ket{E_2}}{\sqrt{2}}}$};

\node[anchor=mid,   font=\bfseries] at (0,0,6)
  {$\boldsymbol{\dfrac{\ket{E_1}+\ket{E_2}}{\sqrt{2}}}$};
\node[anchor=mid,   font=\bfseries] at (0,0,-6)
  {$\boldsymbol{\dfrac{\ket{E_1}-\ket{E_2}}{\sqrt{2}}}$};

\draw[-Triangle,red] (0,0,0) -- (0,-2,0);
\draw[-Triangle,red] (0,0,0) -- (-2,-0.25,0);
\draw[-Triangle,red] (0,0,0) -- (-1.9,-0.55,0);
\draw[-Triangle,red] (0,0,0) -- (-1.8,-0.85,0);
\draw[-Triangle,red] (0,0,0) -- (-1.65,-1.15,0);
\draw[-Triangle,red] (0,0,0) -- (-1.4,-1.45,0);
\draw[-Triangle,red] (0,0,0) -- (-1,-1.75,0);
\draw[-Triangle,red] (0,0,0) -- (-2,-0.25,0);
\draw[-Triangle,red] (0,0,0) -- (1,-1.75,0);
\draw[-Triangle,red] (0,0,0) -- (1.4,-1.45,0);
\draw[-Triangle,red] (0,0,0) -- (1.65,-1.15,0);
\draw[-Triangle,red] (0,0,0) -- (1.8,-0.85,0);
\draw[-Triangle,red] (0,0,0) -- (1.9,-0.55,0);
\draw[-Triangle,red] (0,0,0) -- (2,-0.25,0);
\draw[-Triangle,red] (0,0,0) -- (2,0.25,0);
\draw[-Triangle,red] (0,0,0) -- (-2,0.25,0);
\draw[-Triangle,red] (0,0,0) -- (-2,0,0);
\draw[-Triangle,red] (0,0,0) -- (-1.9,0.55,0);
\draw[-Triangle,red] (0,0,0) -- (-1.8,0.85,0);
\draw[-Triangle,red] (0,0,0) -- (-1.65,1.15,0);
\draw[-Triangle,red] (0,0,0) -- (-1.4,1.45,0);
\draw[-Triangle,red] (0,0,0) -- (-1,1.75,0);
\draw[-Triangle,red] (0,0,0) -- (1,1.75,0);
\draw[-Triangle,red] (0,0,0) -- (1.4,1.45,0);
\draw[-Triangle,red] (0,0,0) -- (1.65,1.15,0);
\draw[-Triangle,red] (0,0,0) -- (1.8,0.85,0);
\draw[-Triangle,red] (0,0,0) -- (1.9,0.55,0);
\draw[-Triangle,red] (0,0,0) -- (-0.5,-1.95,0);
\draw[-Triangle,red] (0,0,0) -- (0.5,-1.95,0);
\draw[-Triangle,red] (0,0,0) -- (0,2,0);
\draw[-Triangle,red] (0,0,0) -- (-0.5,1.95,0);
\draw[-Triangle,red] (0,0,0) -- (0.5,1.95,0);
\draw[-Triangle,red] (0,0,0) -- (2,0,0);
\end{tikzpicture}


==> Figure_Bloch_TD/Figure_Bloch_psi_minus.tex <==

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.85,xscale=0.85]
%uncomment if require: \path (0,473); %set diagram left start at 0, and has height of 473

%Shape: Circle [id:dp7682815834384925] 
\draw   (235.48,231.76) .. controls (235.48,177.22) and (279.7,133) .. (334.24,133) .. controls (388.78,133) and (433,177.22) .. (433,231.76) .. controls (433,286.3) and (388.78,330.52) .. (334.24,330.52) .. controls (279.7,330.52) and (235.48,286.3) .. (235.48,231.76) -- cycle ;
%Straight Lines [id:da5651830183090759] 
\draw    (334.24,231.76) -- (332.36,105.52) ;
\draw [shift={(332.33,103.52)}, rotate = 89.15] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8523632950193496] 
\draw    (334.24,231.76) -- (336.3,364.52) ;
\draw [shift={(336.33,366.52)}, rotate = 269.11] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6249242822532491] 
\draw    (334.24,231.76) -- (438.61,293.5) ;
\draw [shift={(440.33,294.52)}, rotate = 210.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2825193468531809] 
\draw    (334.24,231.76) -- (228.07,171.51) ;
\draw [shift={(226.33,170.52)}, rotate = 29.58] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da04929803088925944] 
\draw    (334.24,231.76) -- (431.82,147.83) ;
\draw [shift={(433.33,146.52)}, rotate = 139.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8672835355602259] 
\draw    (334.24,231.76) -- (240.89,307.26) ;
\draw [shift={(239.33,308.52)}, rotate = 321.03] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp009663917534882271] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (235.48,231.76) .. controls (235.48,220.71) and (279.7,211.76) .. (334.24,211.76) .. controls (388.78,211.76) and (433,220.71) .. (433,231.76) .. controls (433,242.81) and (388.78,251.76) .. (334.24,251.76) .. controls (279.7,251.76) and (235.48,242.81) .. (235.48,231.76) -- cycle ;
%Straight Lines [id:da4951912439244106] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (334.24,231.76) -- (365.89,173.82) ;
\draw [shift={(367.33,171.19)}, rotate = 118.65] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da15826240710638517] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (334.24,231.76) -- (373.44,183.52) ;
\draw [shift={(375.33,181.19)}, rotate = 129.1] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5311267663924495] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (334.24,231.76) -- (378.03,195.11) ;
\draw [shift={(380.33,193.19)}, rotate = 140.08] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6151914582260489] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (334.24,231.76) -- (381.66,207.55) ;
\draw [shift={(384.33,206.19)}, rotate = 152.96] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da36486583394713945] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (334.24,231.76) -- (382.41,220.85) ;
\draw [shift={(385.33,220.19)}, rotate = 167.24] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8621856803418277] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (334.24,231.76) -- (378.34,234.97) ;
\draw [shift={(381.33,235.19)}, rotate = 184.16] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da22605119342502822] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (334.24,231.76) -- (429.38,249.63) ;
\draw [shift={(432.33,250.19)}, rotate = 190.64] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da324198383091999] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (334.24,231.76) -- (424.46,258.34) ;
\draw [shift={(427.33,259.19)}, rotate = 196.42] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da03700761095383209] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (334.24,231.76) -- (420.58,269) ;
\draw [shift={(423.33,270.19)}, rotate = 203.33] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da959540609350584] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (334.24,231.76) -- (388.1,280.18) ;
\draw [shift={(390.33,282.19)}, rotate = 221.95] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da16358812891119223] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (334.24,231.76) -- (408.03,293.27) ;
\draw [shift={(410.33,295.19)}, rotate = 219.81] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6489229098132382] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (334.24,231.76) -- (397.86,275.49) ;
\draw [shift={(400.33,277.19)}, rotate = 214.5] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da28593892645859487] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (334.24,231.76) -- (372.6,285.74) ;
\draw [shift={(374.33,288.19)}, rotate = 234.6] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da47957357038261283] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (334.24,231.76) -- (377.99,319.5) ;
\draw [shift={(379.33,322.19)}, rotate = 243.5] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6777567004809009] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (334.24,231.76) -- (357.43,305.33) ;
\draw [shift={(358.33,308.19)}, rotate = 252.5] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da4285041110452913] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (334.24,231.76) -- (392.36,165.44) ;
\draw [shift={(394.33,163.19)}, rotate = 131.23] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6121285524452417] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (334.24,231.76) -- (392.11,179.2) ;
\draw [shift={(394.33,177.19)}, rotate = 137.76] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9985559684688557] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (334.24,231.76) -- (293.59,143.91) ;
\draw [shift={(292.33,141.19)}, rotate = 65.17] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da23191607079690657] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (334.24,231.76) -- (284.91,151.74) ;
\draw [shift={(283.33,149.19)}, rotate = 58.35] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da31621785144589065] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (334.24,231.76) -- (277.22,161.52) ;
\draw [shift={(275.33,159.19)}, rotate = 50.93] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da17355275158187722] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (334.24,231.76) -- (272.49,172.27) ;
\draw [shift={(270.33,170.19)}, rotate = 43.93] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da36333107438443624] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (334.24,231.76) -- (271.68,182.05) ;
\draw [shift={(269.33,180.19)}, rotate = 38.47] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9609974927469371] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (334.24,231.76) -- (275.79,190.91) ;
\draw [shift={(273.33,189.19)}, rotate = 34.95] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da06723837586109027] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (334.24,231.76) -- (272.94,196.68) ;
\draw [shift={(270.33,195.19)}, rotate = 29.78] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da03366913589941534] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (334.24,231.76) -- (273.04,202.48) ;
\draw [shift={(270.33,201.19)}, rotate = 25.57] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da982460783873595] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (334.24,231.76) -- (270.15,208.22) ;
\draw [shift={(267.33,207.19)}, rotate = 20.17] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da27409457154106465] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (334.24,231.76) -- (263.24,213.92) ;
\draw [shift={(260.33,213.19)}, rotate = 14.11] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da49014105904213645] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (334.24,231.76) -- (254.32,223.5) ;
\draw [shift={(251.33,223.19)}, rotate = 5.9] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da12559117814174647] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (334.24,231.76) -- (249.33,237.97) ;
\draw [shift={(246.33,238.19)}, rotate = 355.82] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8222255315403486] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (334.24,231.76) -- (252.2,257.3) ;
\draw [shift={(249.33,258.19)}, rotate = 342.71] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7377412962555094] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (334.24,231.76) -- (268.16,255.19) ;
\draw [shift={(265.33,256.19)}, rotate = 340.48] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6890519087152259] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (334.24,231.76) -- (291.44,275.05) ;
\draw [shift={(289.33,277.19)}, rotate = 314.67] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da3388866279727497] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (334.24,231.76) -- (315.87,262.61) ;
\draw [shift={(314.33,265.19)}, rotate = 300.77] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (183.67,311) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \boldsymbol{\frac{\ket{E_1} +\ket{E_2} }{\sqrt{2}}}$};
% Text Node
\draw (411.67,114) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \boldsymbol{\frac{\ket{E_1} -\ket{E_2} }{\sqrt{2}}}$};
% Text Node
\draw (421.67,300) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \boldsymbol{\frac{\ket{E_1} +\mathrm{i} \ket{E_2} }{\sqrt{2}}}$};
% Text Node
\draw (167.67,110) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \boldsymbol{\frac{\ket{E_1} -\mathrm{i} \ket{E_2} }{\sqrt{2}}}$};
% Text Node
\draw (317,82) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \boldsymbol{\ket{E_1}} $};
% Text Node
\draw (321,371) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \boldsymbol{\ket{E_2}} $};


\end{tikzpicture}

==> Figure_Bloch_TD/Figure_Bloch_psi_plus.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.85,xscale=0.85]
%uncomment if require: \path (0,420); %set diagram left start at 0, and has height of 420

%Shape: Circle [id:dp1995499452546099] 
\draw   (215.48,211.76) .. controls (215.48,157.22) and (259.7,113) .. (314.24,113) .. controls (368.78,113) and (413,157.22) .. (413,211.76) .. controls (413,266.3) and (368.78,310.52) .. (314.24,310.52) .. controls (259.7,310.52) and (215.48,266.3) .. (215.48,211.76) -- cycle ;
%Straight Lines [id:da8449469713424995] 
\draw    (314.24,211.76) -- (312.36,85.52) ;
\draw [shift={(312.33,83.52)}, rotate = 89.15] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da04470006157202977] 
\draw    (314.24,211.76) -- (316.3,344.52) ;
\draw [shift={(316.33,346.52)}, rotate = 269.11] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da08813937478704703] 
\draw    (314.24,211.76) -- (418.61,273.5) ;
\draw [shift={(420.33,274.52)}, rotate = 210.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da12343160423188482] 
\draw    (314.24,211.76) -- (208.07,151.51) ;
\draw [shift={(206.33,150.52)}, rotate = 29.58] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da08508291424772874] 
\draw    (314.24,211.76) -- (411.82,127.83) ;
\draw [shift={(413.33,126.52)}, rotate = 139.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da40129216793577005] 
\draw    (314.24,211.76) -- (220.89,287.26) ;
\draw [shift={(219.33,288.52)}, rotate = 321.03] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp905701503033781] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (215.48,211.76) .. controls (215.48,200.71) and (259.7,191.76) .. (314.24,191.76) .. controls (368.78,191.76) and (413,200.71) .. (413,211.76) .. controls (413,222.81) and (368.78,231.76) .. (314.24,231.76) .. controls (259.7,231.76) and (215.48,222.81) .. (215.48,211.76) -- cycle ;
%Straight Lines [id:da7197056327777032] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (314.24,211.76) -- (392.57,268.76) ;
\draw [shift={(395,270.52)}, rotate = 216.04] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5109924980565783] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (314.24,211.76) -- (380.85,276.43) ;
\draw [shift={(383,278.52)}, rotate = 224.15] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7359855954671645] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (314.24,211.76) -- (368.11,278.19) ;
\draw [shift={(370,280.52)}, rotate = 230.96] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da05963255946907697] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (314.24,211.76) -- (361,264.28) ;
\draw [shift={(363,266.52)}, rotate = 228.32] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7639251142869541] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (314.24,211.76) -- (362.71,252.59) ;
\draw [shift={(365,254.52)}, rotate = 220.11] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da33370868024606104] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (314.24,211.76) -- (364.7,234.7) ;
\draw [shift={(367.43,235.94)}, rotate = 204.44] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8025204303162129] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (314.24,211.76) -- (372.51,225.26) ;
\draw [shift={(375.43,225.94)}, rotate = 193.04] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8207252637284772] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (314.24,211.76) -- (379.43,211.93) ;
\draw [shift={(382.43,211.94)}, rotate = 180.15] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5426948619243667] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (314.24,211.76) -- (378.66,185.09) ;
\draw [shift={(381.43,183.94)}, rotate = 157.51] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7802793591146929] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (314.24,211.76) -- (373.34,151.09) ;
\draw [shift={(375.43,148.94)}, rotate = 134.25] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da2670060791364406] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (314.24,211.76) -- (364.71,139.4) ;
\draw [shift={(366.43,136.94)}, rotate = 124.9] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9583821724166904] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (314.24,211.76) -- (354.14,127.65) ;
\draw [shift={(355.43,124.94)}, rotate = 115.38] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da2390359394103223] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (314.24,211.76) -- (388.04,199.03) ;
\draw [shift={(391,198.52)}, rotate = 170.21] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7445239435864415] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (314.24,211.76) -- (274.7,127.65) ;
\draw [shift={(273.43,124.94)}, rotate = 64.82] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da2910496629633301] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (314.24,211.76) -- (258.26,144.82) ;
\draw [shift={(256.33,142.52)}, rotate = 50.09] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9077398241196836] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (314.24,211.76) -- (243.04,177.81) ;
\draw [shift={(240.33,176.52)}, rotate = 25.49] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6768952904754085] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (314.24,211.76) -- (244.19,189.43) ;
\draw [shift={(241.33,188.52)}, rotate = 17.68] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5681539018585964] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (308.33,211.52) -- (247.29,201.03) ;
\draw [shift={(244.33,200.52)}, rotate = 9.75] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8004659073450491] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (314.24,211.76) -- (258.33,207.74) ;
\draw [shift={(255.33,207.52)}, rotate = 4.12] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8963699086534107] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (314.24,211.76) -- (269.33,212.47) ;
\draw [shift={(266.33,212.52)}, rotate = 359.09] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da44292744133724293] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (308.33,211.52) -- (281.32,214.22) ;
\draw [shift={(278.33,214.52)}, rotate = 354.29] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da44062254597448136] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (314.24,211.76) -- (241.24,230.77) ;
\draw [shift={(238.33,231.52)}, rotate = 345.41] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7827119362711531] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (314.24,211.76) -- (379.94,167.61) ;
\draw [shift={(382.43,165.94)}, rotate = 146.1] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da31655089302659223] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (314.24,211.76) -- (265.93,135.06) ;
\draw [shift={(264.33,132.52)}, rotate = 57.8] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da4331386918476471] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (314.24,211.76) -- (250.56,154.53) ;
\draw [shift={(248.33,152.52)}, rotate = 41.95] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da29283296632877354] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (308.33,211.52) -- (245.73,164.33) ;
\draw [shift={(243.33,162.52)}, rotate = 37.01] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (157.67,294) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \boldsymbol{ \frac{\ket{E_1} + \ket{E_2} }{\sqrt{2}}}$};
% Text Node
\draw (391.67,94) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \boldsymbol{\frac{\ket{E_1} -\ket{E_2} }{\sqrt{2}}}$};
% Text Node
\draw (401.67,280) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \boldsymbol{ \frac{\ket{E_1} +\mathrm{i} \ket{E_2} }{\sqrt{2}}}$};
% Text Node
\draw (147.67,95) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \boldsymbol{\frac{\ket{E_1} -\mathrm{i} \ket{E_2} }{\sqrt{2}}}$};
% Text Node
\draw (297,63) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \boldsymbol{\ket{E_1}} $};
% Text Node
\draw (301,351) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \boldsymbol{\ket{E_2}} $};


\end{tikzpicture}

==> Figure_Modulation_2Mass/Figure_1O_M_1large2.tex <==
\begin{tikzpicture}
\begin{axis}[
    height=5.2cm,
width=4.5cm,
    thick,
    xlabel={\textbf{\textit{k}L}},
    ylabel={\textbf{Modulus}},
    % ylabel style={at={(axis description cs:-0.24,0.8)},anchor=south}, % move left
    xmin=-3.1416, xmax=3.1416,
    ymin=0, ymax=1,
    every x tick/.style={color=black, thick},
    xtick={-3.1416,-1.5708,0,1.5708,3.1416},
    xticklabels={-$\pi$,-$\frac{\pi}{2}$,0,$\frac{\pi}{2}$,$\pi$},
    every y tick/.style={color=black, thick},
    ytick={0,0.25,0.5,0.75,1},
    yticklabels={$0$,$\frac{1}{4}$,$\frac{1}{2}$,$\frac{3}{4}$,$1$},
    legend style={at={(1.1,0.75)}, anchor=east}, % right middle inside
    legend cell align={left},
]

\addplot[
    only marks,
    color=red,
    mark=*,
    mark size=1pt,
]
coordinates {
(-3.141592654,	1.22465E-16)
(-3.01069296,	0.060539567)
(-2.879793266,	0.109721837)
(-2.748893572,	0.147132568)
(-2.617993878,	0.17401665)
(-2.487094184,	0.192225024)
(-2.35619449,	0.203564468)
(-2.225294796,	0.209541504)
(-2.094395102,	0.211324865)
(-1.963495408,	0.209791783)
(-1.832595715,	0.205591887)
(-1.701696021,	0.199204418)
(-1.570796327,	0.190983006)
(-1.439896633,	0.181188842)
(-1.308996939,	0.170014717)
(-1.178097245,	0.157602333)
(-1.047197551,	0.144054819)
(-0.916297857,	0.129445862)
(-0.785398163,	0.113826487)
(-0.654498469,	0.09723019)
(-0.523598776,	0.079676979)
(-0.392699082,	0.061176695)
(-0.261799388,	0.041731935)
(-0.130899694,	0.021340843)
(0,	6.12323E-17)
(0.130899694,	0.021340843)
(0.261799388,	0.041731935)
(0.392699082,	0.061176695)
(0.523598776,	0.079676979)
(0.654498469,	0.09723019)
(0.785398163,	0.113826487)
(0.916297857,	0.129445862)
(1.047197551,	0.144054819)
(1.178097245,	0.157602333)
(1.308996939,	0.170014717)
(1.439896633,	0.181188842)
(1.570796327,	0.190983006)
(1.701696021,	0.199204418)
(1.832595715,	0.205591887)
(1.963495408,	0.209791783)
(2.094395102,	0.211324865)
(2.225294796,	0.209541504)
(2.35619449,	0.203564468)
(2.487094184,	0.192225024)
(2.617993878,	0.17401665)
(2.748893572,	0.147132568)
(2.879793266,	0.109721837)
(3.01069296,	0.060539567)
(3.141592654,	1.22465E-16)
};
    % \addlegendentry{\scriptsize $|\hat{\alpha}|$}

\addplot[
    only marks,
    color=blue,
    mark=*,
    mark size=1pt,
]
coordinates {
(-3.141592654,	1)
(-3.01069296,	0.939460433)
(-2.879793266,	0.890278163)
(-2.748893572,	0.852867432)
(-2.617993878,	0.82598335)
(-2.487094184,	0.807774976)
(-2.35619449,	0.796435532)
(-2.225294796,	0.790458496)
(-2.094395102,	0.788675135)
(-1.963495408,	0.790208217)
(-1.832595715,	0.794408113)
(-1.701696021,	0.800795582)
(-1.570796327,	0.809016994)
(-1.439896633,	0.818811158)
(-1.308996939,	0.829985283)
(-1.178097245,	0.842397667)
(-1.047197551,	0.855945181)
(-0.916297857,	0.870554138)
(-0.785398163,	0.886173513)
(-0.654498469,	0.90276981)
(-0.523598776,	0.920323021)
(-0.392699082,	0.938823305)
(-0.261799388,	0.958268065)
(-0.130899694,	0.978659157)
(0,	1)
(0.130899694,	0.978659157)
(0.261799388,	0.958268065)
(0.392699082,	0.938823305)
(0.523598776,	0.920323021)
(0.654498469,	0.90276981)
(0.785398163,	0.886173513)
(0.916297857,	0.870554138)
(1.047197551,	0.855945181)
(1.178097245,	0.842397667)
(1.308996939,	0.829985283)
(1.439896633,	0.818811158)
(1.570796327,	0.809016994)
(1.701696021,	0.800795582)
(1.832595715,	0.794408113)
(1.963495408,	0.790208217)
(2.094395102,	0.788675135)
(2.225294796,	0.790458496)
(2.35619449,	0.796435532)
(2.487094184,	0.807774976)
(2.617993878,	0.82598335)
(2.748893572,	0.852867432)
(2.879793266,	0.890278163)
(3.01069296,	0.939460433)
(3.141592654,	1)
};
    % \addlegendentry{\scriptsize $|\hat{\beta|}$}
    
    
\end{axis}

\end{tikzpicture}

==> Figure_Modulation_2Mass/Figure_1O_M_1small2.tex <==
\begin{tikzpicture}
\begin{axis}[
    height=5.2cm,
width=4.5cm,
    thick,
    xlabel={\textbf{\textit{k}L}},
    % ylabel={\textbf{Modulus}},
    % ylabel style={at={(axis description cs:-0.2,0.6)},anchor=south}, % move left
    xmin=-3.1416, xmax=3.1416,
    ymin=0, ymax=1,
    every x tick/.style={color=black, thick},
    xtick={-3.1416,-1.5708,0,1.5708,3.1416},
    xticklabels={-$\pi$,-$\frac{\pi}{2}$,0,$\frac{\pi}{2}$,$\pi$},
    every y tick/.style={color=black, thick},
    ytick={0,0.25,0.5,0.75,1},
    yticklabels={$0$,$\frac{1}{4}$,$\frac{1}{2}$,$\frac{3}{4}$,$1$},
    legend style={at={(1.1,0.75)}, anchor=east}, % right middle inside
    legend cell align={left},
]

\addplot[
    only marks,
    color=red,
    mark=*,
    mark size=1pt,
]
coordinates {
(-3.141592654,	1)
(-3.01069296,	0.884536508)
(-2.879793266,	0.794217482)
(-2.748893572,	0.722216615)
(-2.617993878,	0.66345428)
(-2.487094184,	0.614188119)
(-2.35619449,	0.571716864)
(-2.225294796,	0.534113162)
(-2.094395102,	0.5)
(-1.963495408,	0.468381315)
(-1.832595715,	0.438521501)
(-1.701696021,	0.40986231)
(-1.570796327,	0.381966011)
(-1.439896633,	0.354476234)
(-1.308996939,	0.327090444)
(-1.178097245,	0.299539977)
(-1.047197551,	0.271574874)
(-0.916297857,	0.242951614)
(-0.785398163,	0.213422393)
(-0.654498469,	0.182724878)
(-0.523598776,	0.150571485)
(-0.392699082,	0.116637243)
(-0.261799388,	0.080545092)
(-0.130899694,	0.041847166)
(0,	6.12323E-17)
(0.130899694,	0.041847166)
(0.261799388,	0.080545092)
(0.392699082,	0.116637243)
(0.523598776,	0.150571485)
(0.654498469,	0.182724878)
(0.785398163,	0.213422393)
(0.916297857,	0.242951614)
(1.047197551,	0.271574874)
(1.178097245,	0.299539977)
(1.308996939,	0.327090444)
(1.439896633,	0.354476234)
(1.570796327,	0.381966011)
(1.701696021,	0.40986231)
(1.832595715,	0.438521501)
(1.963495408,	0.468381315)
(2.094395102,	0.5)
(2.225294796,	0.534113162)
(2.35619449,	0.571716864)
(2.487094184,	0.614188119)
(2.617993878,	0.66345428)
(2.748893572,	0.722216615)
(2.879793266,	0.794217482)
(3.01069296,	0.884536508)
(3.141592654,	1)
};
    % \addlegendentry{\scriptsize $|\hat{\alpha}|$}

\addplot[
    only marks,
    color=blue,
    mark=*,
    mark size=1pt,
]
coordinates {
(-3.141592654,	6.12323E-17)
(-3.01069296,	0.115463492)
(-2.879793266,	0.205782518)
(-2.748893572,	0.277783385)
(-2.617993878,	0.33654572)
(-2.487094184,	0.385811881)
(-2.35619449,	0.428283136)
(-2.225294796,	0.465886838)
(-2.094395102,	0.5)
(-1.963495408,	0.531618685)
(-1.832595715,	0.561478499)
(-1.701696021,	0.59013769)
(-1.570796327,	0.618033989)
(-1.439896633,	0.645523766)
(-1.308996939,	0.672909556)
(-1.178097245,	0.700460023)
(-1.047197551,	0.728425126)
(-0.916297857,	0.757048386)
(-0.785398163,	0.786577607)
(-0.654498469,	0.817275122)
(-0.523598776,	0.849428515)
(-0.392699082,	0.883362757)
(-0.261799388,	0.919454908)
(-0.130899694,	0.958152834)
(0,	1)
(0.130899694,	0.958152834)
(0.261799388,	0.919454908)
(0.392699082,	0.883362757)
(0.523598776,	0.849428515)
(0.654498469,	0.817275122)
(0.785398163,	0.786577607)
(0.916297857,	0.757048386)
(1.047197551,	0.728425126)
(1.178097245,	0.700460023)
(1.308996939,	0.672909556)
(1.439896633,	0.645523766)
(1.570796327,	0.618033989)
(1.701696021,	0.59013769)
(1.832595715,	0.561478499)
(1.963495408,	0.531618685)
(2.094395102,	0.5)
(2.225294796,	0.465886838)
(2.35619449,	0.428283136)
(2.487094184,	0.385811881)
(2.617993878,	0.33654572)
(2.748893572,	0.277783385)
(2.879793266,	0.205782518)
(3.01069296,	0.115463492)
(3.141592654,	1.83697E-16)
};
    % \addlegendentry{\scriptsize $|\hat{\beta|}$}
    
    
\end{axis}

\end{tikzpicture}

==> Figure_Modulation_2Mass/Figure_1O_P_1large2.tex <==
\begin{tikzpicture}
\begin{axis}[
    height=5.2cm,
width=4.5cm,
    thick,
    xlabel={\textbf{\textit{k}L}},
    ylabel={\textbf{Angle (rad)}},
    ylabel style={at={(axis description cs:-0.2,0.5)},anchor=south}, % move left
    xmin=-3.1416, xmax=3.1416,
    ymin=-3.1416, ymax=3.1416,
    every x tick/.style={color=black, thick},
    xtick={-3.1416,-1.5708,0,1.5708,3.1416},
    xticklabels={-$\pi$,-$\frac{\pi}{2}$,0,$\frac{\pi}{2}$,$\pi$},
    every y tick/.style={color=black, thick},
    ytick={-3.1416,-1.5708,0,1.5708,3.1416},
    yticklabels={-$\pi$,-$\frac{\pi}{2}$,0,$\frac{\pi}{2}$,$\pi$},
    every y tick/.style={color=black, thick},
    % legend style={at={(1.15,0.3)}, anchor=east}, % right middle inside
    % legend cell align={left},
]

\addplot[
  only marks,
    color=purple,
    mark=*,
    mark size=0.5pt,
]
coordinates {
(-3.141592654,	1.570796327)
(-3.01069296,	1.570796327)
(-2.879793266,	1.570796327)
(-2.748893572,	1.570796327)
(-2.617993878,	1.570796327)
(-2.487094184,	1.570796327)
(-2.35619449,	1.570796327)
(-2.225294796,	1.570796327)
(-2.094395102,	1.570796327)
(-1.963495408,	1.570796327)
(-1.832595715,	1.570796327)
(-1.701696021,	1.570796327)
(-1.570796327,	1.570796327)
(-1.439896633,	1.570796327)
(-1.308996939,	1.570796327)
(-1.178097245,	1.570796327)
(-1.047197551,	1.570796327)
(-0.916297857,	1.570796327)
(-0.785398163,	1.570796327)
(-0.654498469,	1.570796327)
(-0.523598776,	1.570796327)
(-0.392699082,	1.570796327)
(-0.261799388,	1.570796327)
(-0.130899694,	1.570796327)
(0,	1.570796327)
(0.130899694,	-1.570796327)
(0.261799388,	-1.570796327)
(0.392699082,	-1.570796327)
(0.523598776,	-1.570796327)
(0.654498469,	-1.570796327)
(0.785398163,	-1.570796327)
(0.916297857,	-1.570796327)
(1.047197551,	-1.570796327)
(1.178097245,	-1.570796327)
(1.308996939,	-1.570796327)
(1.439896633,	-1.570796327)
(1.570796327,	-1.570796327)
(1.701696021,	-1.570796327)
(1.832595715,	-1.570796327)
(1.963495408,	-1.570796327)
(2.094395102,	-1.570796327)
(2.225294796,	-1.570796327)
(2.35619449,	-1.570796327)
(2.487094184,	-1.570796327)
(2.617993878,	-1.570796327)
(2.748893572,	-1.570796327)
(2.879793266,	-1.570796327)
(3.01069296,	-1.570796327)
(3.141592654,	1.570796327)
};

 % \addlegendentry{\scriptsize $arg(\hat\alpha)-arg(\hat\beta)$}   
\end{axis}

\end{tikzpicture}


==> Figure_Modulation_2Mass/Figure_1O_P_1small2.tex <==
\begin{tikzpicture}
\begin{axis}[
    height=5.2cm,
width=4.5cm,
    thick,
    xlabel={\textbf{\textit{k}L}},
    % ylabel={\textbf{Angle (rad)}},
    % ylabel style={at={(axis description cs:-0.2,0.6)},anchor=south}, % move left
    xmin=-3.1416, xmax=3.1416,
    ymin=-3.1416, ymax=3.1416,
    every x tick/.style={color=black, thick},
    xtick={-3.1416,-1.5708,0,1.5708,3.1416},
    xticklabels={-$\pi$,-$\frac{\pi}{2}$,0,$\frac{\pi}{2}$,$\pi$},
    every y tick/.style={color=black, thick},
    ytick={-3.1416,-1.5708,0,1.5708,3.1416},
    yticklabels={-$\pi$,-$\frac{\pi}{2}$,0,$\frac{\pi}{2}$,$\pi$},
    every y tick/.style={color=black, thick},
    % legend style={at={(1.15,0.3)}, anchor=east}, % right middle inside
    % legend cell align={left},
]

\addplot[
  only marks,
    color=purple,
    mark=*,
    mark size=0.5pt,
]
coordinates {
(-3.141592654,	1.570796327)
(-3.01069296,	1.570796327)
(-2.879793266,	1.570796327)
(-2.748893572,	1.570796327)
(-2.617993878,	1.570796327)
(-2.487094184,	1.570796327)
(-2.35619449,	1.570796327)
(-2.225294796,	1.570796327)
(-2.094395102,	1.570796327)
(-1.963495408,	1.570796327)
(-1.832595715,	1.570796327)
(-1.701696021,	1.570796327)
(-1.570796327,	1.570796327)
(-1.439896633,	1.570796327)
(-1.308996939,	1.570796327)
(-1.178097245,	1.570796327)
(-1.047197551,	1.570796327)
(-0.916297857,	1.570796327)
(-0.785398163,	1.570796327)
(-0.654498469,	1.570796327)
(-0.523598776,	1.570796327)
(-0.392699082,	1.570796327)
(-0.261799388,	1.570796327)
(-0.130899694,	1.570796327)
(0,	1.570796327)
(0.130899694,	-1.570796327)
(0.261799388,	-1.570796327)
(0.392699082,	-1.570796327)
(0.523598776,	-1.570796327)
(0.654498469,	-1.570796327)
(0.785398163,	-1.570796327)
(0.916297857,	-1.570796327)
(1.047197551,	-1.570796327)
(1.178097245,	-1.570796327)
(1.308996939,	-1.570796327)
(1.439896633,	-1.570796327)
(1.570796327,	-1.570796327)
(1.701696021,	-1.570796327)
(1.832595715,	-1.570796327)
(1.963495408,	-1.570796327)
(2.094395102,	-1.570796327)
(2.225294796,	-1.570796327)
(2.35619449,	-1.570796327)
(2.487094184,	-1.570796327)
(2.617993878,	-1.570796327)
(2.748893572,	-1.570796327)
(2.879793266,	-1.570796327)
(3.01069296,	-1.570796327)
(3.141592654,	1.570796327)
};

 % \addlegendentry{\scriptsize $arg(\hat\alpha)-arg(\hat\beta)$}   
\end{axis}

\end{tikzpicture}

==> Figure_Modulation_2Mass/Figure_AC_M_1large2.tex <==
\begin{tikzpicture}
\begin{axis}[
    height=5.2cm,
width=4.5cm,
    thick,
    xlabel={\textbf{\textit{k}L}},
    ylabel={\textbf{Modulus}},
    % ylabel style={at={(axis description cs:-0.24,0.8)},anchor=south}, % move left
    xmin=-3.1416, xmax=3.1416,
    ymin=0, ymax=1,
    every x tick/.style={color=black, thick},
    xtick={-3.1416,-1.5708,0,1.5708,3.1416},
    xticklabels={-$\pi$,-$\frac{\pi}{2}$,0,$\frac{\pi}{2}$,$\pi$},
    every y tick/.style={color=black, thick},
    ytick={0,0.25,0.5,0.75,1},
    yticklabels={$0$,$\frac{1}{4}$,$\frac{1}{2}$,$\frac{3}{4}$,$1$},
    % legend style={at={(1.1,0.75)}, anchor=east}, % right middle inside
    % legend cell align={left},
]

\addplot[
    only marks,
    color=red,
    mark=*,
    mark size=1pt,
]
coordinates {
(-3.141592654,	1)
(-3.01069296,	0.939460433)
(-2.879793266,	0.890278163)
(-2.748893572,	0.852867432)
(-2.617993878,	0.82598335)
(-2.487094184,	0.807774976)
(-2.35619449,	0.796435532)
(-2.225294796,	0.790458496)
(-2.094395102,	0.788675135)
(-1.963495408,	0.790208217)
(-1.832595715,	0.794408113)
(-1.701696021,	0.800795582)
(-1.570796327,	0.809016994)
(-1.439896633,	0.818811158)
(-1.308996939,	0.829985283)
(-1.178097245,	0.842397667)
(-1.047197551,	0.855945181)
(-0.916297857,	0.870554138)
(-0.785398163,	0.886173513)
(-0.654498469,	0.90276981)
(-0.523598776,	0.920323021)
(-0.392699082,	0.938823305)
(-0.261799388,	0.958268065)
(-0.130899694,	0.978659157)
(0,	1)
(0.130899694,	0.978659157)
(0.261799388,	0.958268065)
(0.392699082,	0.938823305)
(0.523598776,	0.920323021)
(0.654498469,	0.90276981)
(0.785398163,	0.886173513)
(0.916297857,	0.870554138)
(1.047197551,	0.855945181)
(1.178097245,	0.842397667)
(1.308996939,	0.829985283)
(1.439896633,	0.818811158)
(1.570796327,	0.809016994)
(1.701696021,	0.800795582)
(1.832595715,	0.794408113)
(1.963495408,	0.790208217)
(2.094395102,	0.788675135)
(2.225294796,	0.790458496)
(2.35619449,	0.796435532)
(2.487094184,	0.807774976)
(2.617993878,	0.82598335)
(2.748893572,	0.852867432)
(2.879793266,	0.890278163)
(3.01069296,	0.939460433)
(3.141592654,	1)
};
    % \addlegendentry{\scriptsize $|\hat{\alpha}|$}

\addplot[
    only marks,
    color=blue,
    mark=*,
    mark size=1pt,
]
coordinates {
(-3.141592654,	6.12323E-17)
(-3.01069296,	0.060539567)
(-2.879793266,	0.109721837)
(-2.748893572,	0.147132568)
(-2.617993878,	0.17401665)
(-2.487094184,	0.192225024)
(-2.35619449,	0.203564468)
(-2.225294796,	0.209541504)
(-2.094395102,	0.211324865)
(-1.963495408,	0.209791783)
(-1.832595715,	0.205591887)
(-1.701696021,	0.199204418)
(-1.570796327,	0.190983006)
(-1.439896633,	0.181188842)
(-1.308996939,	0.170014717)
(-1.178097245,	0.157602333)
(-1.047197551,	0.144054819)
(-0.916297857,	0.129445862)
(-0.785398163,	0.113826487)
(-0.654498469,	0.09723019)
(-0.523598776,	0.079676979)
(-0.392699082,	0.061176695)
(-0.261799388,	0.041731935)
(-0.130899694,	0.021340843)
(0,	0)
(0.130899694,	0.021340843)
(0.261799388,	0.041731935)
(0.392699082,	0.061176695)
(0.523598776,	0.079676979)
(0.654498469,	0.09723019)
(0.785398163,	0.113826487)
(0.916297857,	0.129445862)
(1.047197551,	0.144054819)
(1.178097245,	0.157602333)
(1.308996939,	0.170014717)
(1.439896633,	0.181188842)
(1.570796327,	0.190983006)
(1.701696021,	0.199204418)
(1.832595715,	0.205591887)
(1.963495408,	0.209791783)
(2.094395102,	0.211324865)
(2.225294796,	0.209541504)
(2.35619449,	0.203564468)
(2.487094184,	0.192225024)
(2.617993878,	0.17401665)
(2.748893572,	0.147132568)
(2.879793266,	0.109721837)
(3.01069296,	0.060539567)
(3.141592654,	6.12323E-17)
};
    % \addlegendentry{\scriptsize $|\hat{\beta|}$}   
\end{axis}

\end{tikzpicture}

==> Figure_Modulation_2Mass/Figure_AC_M_1small2.tex <==
\begin{tikzpicture}
\begin{axis}[
    height=5.2cm,
width=4.5cm,
    thick,
    xlabel={\textbf{\textit{k}L}},
    % ylabel={\textbf{Modulus}},
    % ylabel style={at={(axis description cs:-0.2,0.6)},anchor=south}, % move left
    xmin=-3.1416, xmax=3.1416,
    ymin=0, ymax=1,
    every x tick/.style={color=black, thick},
    xtick={-3.1416,-1.5708,0,1.5708,3.1416},
    xticklabels={-$\pi$,-$\frac{\pi}{2}$,0,$\frac{\pi}{2}$,$\pi$},
    every y tick/.style={color=black, thick},
    ytick={0,0.25,0.5,0.75,1},
    yticklabels={$0$,$\frac{1}{4}$,$\frac{1}{2}$,$\frac{3}{4}$,$1$},
    legend style={at={(1.17,0)}, anchor=west}, % right middle inside
    legend cell align={left},
]

\addplot[
    only marks,
    color=red,
    mark=*,
    mark size=1pt,
]
coordinates {
(-3.141592654,	1.22465E-16)
(-3.01069296,	0.115463492)
(-2.879793266,	0.205782518)
(-2.748893572,	0.277783385)
(-2.617993878,	0.33654572)
(-2.487094184,	0.385811881)
(-2.35619449,	0.428283136)
(-2.225294796,	0.465886838)
(-2.094395102,	0.5)
(-1.963495408,	0.531618685)
(-1.832595715,	0.561478499)
(-1.701696021,	0.59013769)
(-1.570796327,	0.618033989)
(-1.439896633,	0.645523766)
(-1.308996939,	0.672909556)
(-1.178097245,	0.700460023)
(-1.047197551,	0.728425126)
(-0.916297857,	0.757048386)
(-0.785398163,	0.786577607)
(-0.654498469,	0.817275122)
(-0.523598776,	0.849428515)
(-0.392699082,	0.883362757)
(-0.261799388,	0.919454908)
(-0.130899694,	0.958152834)
(0,	1)
(0.130899694,	0.958152834)
(0.261799388,	0.919454908)
(0.392699082,	0.883362757)
(0.523598776,	0.849428515)
(0.654498469,	0.817275122)
(0.785398163,	0.786577607)
(0.916297857,	0.757048386)
(1.047197551,	0.728425126)
(1.178097245,	0.700460023)
(1.308996939,	0.672909556)
(1.439896633,	0.645523766)
(1.570796327,	0.618033989)
(1.701696021,	0.59013769)
(1.832595715,	0.561478499)
(1.963495408,	0.531618685)
(2.094395102,	0.5)
(2.225294796,	0.465886838)
(2.35619449,	0.428283136)
(2.487094184,	0.385811881)
(2.617993878,	0.33654572)
(2.748893572,	0.277783385)
(2.879793266,	0.205782518)
(3.01069296,	0.115463492)
(3.141592654,	1.22465E-16)
};
    \addlegendentry{\small $|\hat{\alpha}|$}

\addplot[
    only marks,
    color=blue,
    mark=*,
    mark size=1pt,
]
coordinates {
(-3.141592654,	1)
(-3.01069296,	0.884536508)
(-2.879793266,	0.794217482)
(-2.748893572,	0.722216615)
(-2.617993878,	0.66345428)
(-2.487094184,	0.614188119)
(-2.35619449,	0.571716864)
(-2.225294796,	0.534113162)
(-2.094395102,	0.5)
(-1.963495408,	0.468381315)
(-1.832595715,	0.438521501)
(-1.701696021,	0.40986231)
(-1.570796327,	0.381966011)
(-1.439896633,	0.354476234)
(-1.308996939,	0.327090444)
(-1.178097245,	0.299539977)
(-1.047197551,	0.271574874)
(-0.916297857,	0.242951614)
(-0.785398163,	0.213422393)
(-0.654498469,	0.182724878)
(-0.523598776,	0.150571485)
(-0.392699082,	0.116637243)
(-0.261799388,	0.080545092)
(-0.130899694,	0.041847166)
(0,	0)
(0.130899694,	0.041847166)
(0.261799388,	0.080545092)
(0.392699082,	0.116637243)
(0.523598776,	0.150571485)
(0.654498469,	0.182724878)
(0.785398163,	0.213422393)
(0.916297857,	0.242951614)
(1.047197551,	0.271574874)
(1.178097245,	0.299539977)
(1.308996939,	0.327090444)
(1.439896633,	0.354476234)
(1.570796327,	0.381966011)
(1.701696021,	0.40986231)
(1.832595715,	0.438521501)
(1.963495408,	0.468381315)
(2.094395102,	0.5)
(2.225294796,	0.534113162)
(2.35619449,	0.571716864)
(2.487094184,	0.614188119)
(2.617993878,	0.66345428)
(2.748893572,	0.722216615)
(2.879793266,	0.794217482)
(3.01069296,	0.884536508)
(3.141592654,	1)
};
    \addlegendentry{\small $|\hat{\beta}|$}   
    
\end{axis}

\end{tikzpicture}

==> Figure_Modulation_2Mass/Figure_AC_P_1large2.tex <==
\begin{tikzpicture}
\begin{axis}[
    height=5.2cm,
width=4.5cm,
    thick,
    xlabel={\textbf{\textit{k}L}},
    ylabel={\textbf{Angle (rad)}},
    ylabel style={at={(axis description cs:-0.2,0.5)},anchor=south}, % move left
    xmin=-3.1416, xmax=3.1416,
    ymin=-3.1416, ymax=3.1416,
    every x tick/.style={color=black, thick},
    xtick={-3.1416,-1.5708,0,1.5708,3.1416},
    xticklabels={-$\pi$,-$\frac{\pi}{2}$,0,$\frac{\pi}{2}$,$\pi$},
    every y tick/.style={color=black, thick},
    ytick={-3.1416,-1.5708,0,1.5708,3.1416},
    yticklabels={-$\pi$,-$\frac{\pi}{2}$,0,$\frac{\pi}{2}$,$\pi$},
    every y tick/.style={color=black, thick},
    % legend style={at={(1.15,0.3)}, anchor=east}, % right middle inside
    % legend cell align={left},
]

\addplot[
  only marks,
    color=purple,
    mark=*,
    mark size=0.5pt,
]
coordinates {
(-3.141592654,	-1.570796327)
(-3.01069296,	-1.570796327)
(-2.879793266,	-1.570796327)
(-2.748893572,	-1.570796327)
(-2.617993878,	-1.570796327)
(-2.487094184,	-1.570796327)
(-2.35619449,	-1.570796327)
(-2.225294796,	-1.570796327)
(-2.094395102,	-1.570796327)
(-1.963495408,	-1.570796327)
(-1.832595715,	-1.570796327)
(-1.701696021,	-1.570796327)
(-1.570796327,	-1.570796327)
(-1.439896633,	-1.570796327)
(-1.308996939,	-1.570796327)
(-1.178097245,	-1.570796327)
(-1.047197551,	-1.570796327)
(-0.916297857,	-1.570796327)
(-0.785398163,	-1.570796327)
(-0.654498469,	-1.570796327)
(-0.523598776,	-1.570796327)
(-0.392699082,	-1.570796327)
(-0.261799388,	-1.570796327)
(-0.130899694,	-1.570796327)
(0,	1.570796327)
(0.130899694,	1.570796327)
(0.261799388,	1.570796327)
(0.392699082,	1.570796327)
(0.523598776,	1.570796327)
(0.654498469,	1.570796327)
(0.785398163,	1.570796327)
(0.916297857,	1.570796327)
(1.047197551,	1.570796327)
(1.178097245,	1.570796327)
(1.308996939,	1.570796327)
(1.439896633,	1.570796327)
(1.570796327,	1.570796327)
(1.701696021,	1.570796327)
(1.832595715,	1.570796327)
(1.963495408,	1.570796327)
(2.094395102,	1.570796327)
(2.225294796,	1.570796327)
(2.35619449,	1.570796327)
(2.487094184,	1.570796327)
(2.617993878,	1.570796327)
(2.748893572,	1.570796327)
(2.879793266,	1.570796327)
(3.01069296,	1.570796327)
(3.141592654,	1.570796327)
};
 % \addlegendentry{\scriptsize $arg(\hat\alpha)-arg(\hat\beta)$}   
\end{axis}

\end{tikzpicture}

==> Figure_Modulation_2Mass/Figure_AC_P_1small2.tex <==
\begin{tikzpicture}
\begin{axis}[
    height=5.2cm,
width=4.5cm,
    thick,
    xlabel={\textbf{\textit{k}L}},
    % ylabel={\textbf{Angle (rad)}},
    % ylabel style={at={(axis description cs:-0.2,0.6)},anchor=south}, % move left
    xmin=-3.1416, xmax=3.1416,
    ymin=-3.1416, ymax=3.1416,
    every x tick/.style={color=black, thick},
    xtick={-3.1416,-1.5708,0,1.5708,3.1416},
    xticklabels={-$\pi$,-$\frac{\pi}{2}$,0,$\frac{\pi}{2}$,$\pi$},
    every y tick/.style={color=black, thick},
    ytick={-3.1416,-1.5708,0,1.5708,3.1416},
    yticklabels={-$\pi$,-$\frac{\pi}{2}$,0,$\frac{\pi}{2}$,$\pi$},
    every y tick/.style={color=black, thick},
    legend style={at={(1.15,0)}, anchor=west}, % right middle inside
    legend cell align={left},
]

\addplot[
  only marks,
    color=purple,
    mark=*,
    mark size=0.5pt,
]
coordinates {
(-3.141592654,	-1.570796327)
(-3.01069296,	-1.570796327)
(-2.879793266,	-1.570796327)
(-2.748893572,	-1.570796327)
(-2.617993878,	-1.570796327)
(-2.487094184,	-1.570796327)
(-2.35619449,	-1.570796327)
(-2.225294796,	-1.570796327)
(-2.094395102,	-1.570796327)
(-1.963495408,	-1.570796327)
(-1.832595715,	-1.570796327)
(-1.701696021,	-1.570796327)
(-1.570796327,	-1.570796327)
(-1.439896633,	-1.570796327)
(-1.308996939,	-1.570796327)
(-1.178097245,	-1.570796327)
(-1.047197551,	-1.570796327)
(-0.916297857,	-1.570796327)
(-0.785398163,	-1.570796327)
(-0.654498469,	-1.570796327)
(-0.523598776,	-1.570796327)
(-0.392699082,	-1.570796327)
(-0.261799388,	-1.570796327)
(-0.130899694,	-1.570796327)
(0,	1.570796327)
(0.130899694,	1.570796327)
(0.261799388,	1.570796327)
(0.392699082,	1.570796327)
(0.523598776,	1.570796327)
(0.654498469,	1.570796327)
(0.785398163,	1.570796327)
(0.916297857,	1.570796327)
(1.047197551,	1.570796327)
(1.178097245,	1.570796327)
(1.308996939,	1.570796327)
(1.439896633,	1.570796327)
(1.570796327,	1.570796327)
(1.701696021,	1.570796327)
(1.832595715,	1.570796327)
(1.963495408,	1.570796327)
(2.094395102,	1.570796327)
(2.225294796,	1.570796327)
(2.35619449,	1.570796327)
(2.487094184,	1.570796327)
(2.617993878,	1.570796327)
(2.748893572,	1.570796327)
(2.879793266,	1.570796327)
(3.01069296,	1.570796327)
(3.141592654,	1.570796327)
};

\addlegendentry{$\Delta\phi$}
\end{axis}

\end{tikzpicture}

==> Figure_Modulation_2Mass_TD/Figure_M_FFB_psi+.tex <==
\begin{tikzpicture}
\begin{axis}[
height=5.2cm,
width=4.5cm,
    % xscale=0.42,
    % yscale=0.65,
    thick,
    xlabel={\textbf{\textit{k}L}},
    ylabel={\textbf{Modulus}},
    % ylabel style={at={(axis description cs:-0.24,0.8)},anchor=south}, % move left
    xmin=-3.1416, xmax=3.1416,
    ymin=0, ymax=1,
    every x tick/.style={color=black, thick},
    xtick={-3.1416,-1.5708,0,1.5708,3.1416},
    xticklabels={-$\pi$,-$\frac{\pi}{2}$,0,$\frac{\pi}{2}$,$\pi$},
    every y tick/.style={color=black, thick},
    ytick={0,0.25,0.5,0.75,1},
    yticklabels={$0$,$\frac{1}{4}$,$\frac{1}{2}$,$\frac{3}{4}$,$1$},
    legend style={at={(1.15,1.25)}, anchor=east}, % right middle inside
    legend cell align={left},
]

\addplot[
    only marks,
    color=red,
    mark=*,
    mark size=1pt,
]
coordinates {
(-3.01069296,0.553236961)
(-2.879793266,0.541010922)
(-2.748893572,0.538306594)
(-2.617993878,0.540052236)
(-2.487094184,0.548382109)
(-2.356194490,0.566984540)
(-2.225294796,0.590155048)
(-2.094395102,0.616546691)
(-1.963495408,0.643632295)
(-1.832595715,0.670161585)
(-1.701696021,0.696588188)
(-1.570796327,0.723983351)
(-1.439896633,0.759143486)
(-1.308996939,0.816480271)
(-1.178097245,0.749602778)
(-1.047197551,0.784302743)
(-0.916297857,0.810414835)
(-0.785398163,0.834886323)
(-0.654498469,0.857980090)
(-0.523598776,0.885040358)
(-0.392699082,0.910558734)
(-0.261799388,0.939123534)
(-0.130899694,0.968061835)
(0.130899694,0.968115937)
(0.261799388,0.938739860)
(0.392699082,0.910309810)
(0.523598776,0.883861710)
(0.654498469,0.860262727)
(0.785398163,0.834923544)
(0.916297857,0.810381888)
(1.047197551,0.784398211)
(1.178097245,0.749103467)
(1.308996939,0.650152275)
(1.439896633,0.759045771)
(1.570796327,0.723991118)
(1.701696021,0.695945641)
(1.832595715,0.670398110)
(1.963495408,0.643837861)
(2.094395102,0.617406950)
(2.225294796,0.590964519)
(2.356194490,0.567900354)
(2.487094184,0.549299855)
(2.617993878,0.540477291)
(2.748893572,0.540168581)
(2.879793266,0.540947614)
(3.010692960,0.552460331)
};
    % \addlegendentry{\scriptsize $|\alpha|$}

\addplot[
    only marks,
    color=blue,
    mark=*,
    mark size=1pt,
]
coordinates {
(-3.01069296,0.446763039)
(-2.879793266,0.458989078)
(-2.748893572,0.461693406)
(-2.617993878,0.459947764)
(-2.487094184,0.451617891)
(-2.356194490,0.433015460)
(-2.225294796,0.409844952)
(-2.094395102,0.383453309)
(-1.963495408,0.356367705)
(-1.832595715,0.329838415)
(-1.701696021,0.303411812)
(-1.570796327,0.276016649)
(-1.439896633,0.240856514)
(-1.308996939,0.183519729)
(-1.178097245,0.250397222)
(-1.047197551,0.215697257)
(-0.916297857,0.189585165)
(-0.785398163,0.165113677)
(-0.654498469,0.142019910)
(-0.523598776,0.114959642)
(-0.392699082,0.089441266)
(-0.261799388,0.060876466)
(-0.130899694,0.031938165)
(0.130899694,0.031884063)
(0.261799388,0.061260140)
(0.392699082,0.089690190)
(0.523598776,0.116138290)
(0.654498469,0.139737273)
(0.785398163,0.165076456)
(0.916297857,0.189618112)
(1.047197551,0.215601789)
(1.178097245,0.250896533)
(1.308996939,0.349847725)
(1.439896633,0.240954229)
(1.570796327,0.276008882)
(1.701696021,0.304054359)
(1.832595715,0.329601890)
(1.963495408,0.356162139)
(2.094395102,0.382593050)
(2.225294796,0.409035481)
(2.356194490,0.432099646)
(2.487094184,0.450700145)
(2.617993878,0.459522709)
(2.748893572,0.459831419)
(2.879793266,0.459052386)
(3.010692960,0.447539669)
};
% \addlegendentry{\scriptsize $|\beta|$}
       
\end{axis}

\end{tikzpicture}

==> Figure_Modulation_2Mass_TD/Figure_M_FFB_psi-.tex <==
\begin{tikzpicture}
\begin{axis}[
    height=5.2cm,
width=4.5cm,
    thick,
    xlabel={\textbf{\textit{k}L}},
    % ylabel={\textbf{Modulus}},
    % ylabel style={at={(axis description cs:-0.24,0.8)},anchor=south}, % move left
    xmin=-3.1416, xmax=3.1416,
    ymin=0, ymax=1,
    every x tick/.style={color=black, thick},
    xtick={-3.1416,-1.5708,0,1.5708,3.1416},
    xticklabels={-$\pi$,-$\frac{\pi}{2}$,0,$\frac{\pi}{2}$,$\pi$},
    every y tick/.style={color=black, thick},
    ytick={0,0.25,0.5,0.75,1},
    yticklabels={$0$,$\frac{1}{4}$,$\frac{1}{2}$,$\frac{3}{4}$,$1$},
    legend style={at={(1.5,0)}, anchor=east}, % right middle inside
    legend cell align={left},
]

\addplot[
    only marks,
    color=red,
    mark=*,
    mark size=1pt,
]
coordinates {
(-3.01069296,0.614658407)
(-2.879793266,0.588420471)
(-2.748893572,0.555202568)
(-2.617993878,0.500910969)
(-2.487094184,0.415219835)
(-2.356194490,0.392951502)
(-2.225294796,0.564165160)
(-2.094395102,0.645255255)
(-1.963495408,0.675698779)
(-1.832595715,0.695089412)
(-1.701696021,0.714692381)
(-1.570796327,0.735364313)
(-1.439896633,0.765998211)
(-1.308996939,0.777602538)
(-1.178097245,0.747058843)
(-1.047197551,0.781835818)
(-0.916297857,0.807947640)
(-0.785398163,0.832738966)
(-0.654498469,0.859703221)
(-0.523598776,0.883811075)
(-0.392699082,0.910020842)
(-0.261799388,0.939039208)
(-0.130899694,0.968039466)
(0.130899694,0.968076699)
(0.261799388,0.938657920)
(0.392699082,0.909837845)
(0.523598776,0.883136072)
(0.654498469,0.855700297)
(0.785398163,0.832761953)
(0.916297857,0.807884273)
(1.047197551,0.781954097)
(1.178097245,0.746579588)
(1.308996939,0.717330451)
(1.439896633,0.766210254)
(1.570796327,0.735490132)
(1.701696021,0.713103907)
(1.832595715,0.695648112)
(1.963495408,0.676114937)
(2.094395102,0.646087054)
(2.225294796,0.564895951)
(2.356194490,0.401816844)
(2.487094184,0.404128708)
(2.617993878,0.500541076)
(2.748893572,0.555037329)
(2.879793266,0.588099443)
(3.010692960,0.614626954)
};
    \addlegendentry{\small $|\hat\alpha|$}

\addplot[
    only marks,
    color=blue,
    mark=*,
    mark size=1pt,
]
coordinates {
(-3.01069296,0.385341593)
(-2.879793266,0.411579529)
(-2.748893572,0.444797432)
(-2.617993878,0.499089031)
(-2.487094184,0.584780165)
(-2.356194490,0.607048498)
(-2.225294796,0.435834840)
(-2.094395102,0.354744745)
(-1.963495408,0.324301221)
(-1.832595715,0.304910588)
(-1.701696021,0.285307619)
(-1.570796327,0.264635687)
(-1.439896633,0.234001789)
(-1.308996939,0.222397462)
(-1.178097245,0.252941157)
(-1.047197551,0.218164182)
(-0.916297857,0.192052360)
(-0.785398163,0.167261034)
(-0.654498469,0.140296779)
(-0.523598776,0.116188925)
(-0.392699082,0.089979158)
(-0.261799388,0.060960792)
(-0.130899694,0.031960534)
(0.130899694,0.031923301)
(0.261799388,0.061342080)
(0.392699082,0.090162155)
(0.523598776,0.116863928)
(0.654498469,0.144299703)
(0.785398163,0.167238047)
(0.916297857,0.192115727)
(1.047197551,0.218045903)
(1.178097245,0.253420412)
(1.308996939,0.282669549)
(1.439896633,0.233789746)
(1.570796327,0.264509868)
(1.701696021,0.286896093)
(1.832595715,0.304351888)
(1.963495408,0.323885063)
(2.094395102,0.353912946)
(2.225294796,0.435104049)
(2.356194490,0.598183156)
(2.487094184,0.595871292)
(2.617993878,0.499458924)
(2.748893572,0.444962671)
(2.879793266,0.411900557)
(3.010692960,0.385373046)
};
\addlegendentry{\small $|\hat\beta|$}
    
    
\end{axis}

\end{tikzpicture}

==> Figure_Modulation_2Mass_TD/Figure_M_SFB_psi+.tex <==
\begin{tikzpicture}
\begin{axis}[
    height=5.2cm,
width=4.5cm,
    thick,
    xlabel={\textbf{\textit{k}L}},
    ylabel={\textbf{Modulus}},
    % ylabel style={at={(axis description cs:-0.24,0.8)},anchor=south}, % move left
    xmin=-3.1416, xmax=3.1416,
    ymin=0, ymax=1,
    every x tick/.style={color=black, thick},
    xtick={-3.1416,-1.5708,0,1.5708,3.1416},
    xticklabels={-$\pi$,-$\frac{\pi}{2}$,0,$\frac{\pi}{2}$,$\pi$},
    every y tick/.style={color=black, thick},
    ytick={0,0.25,0.5,0.75,1},
    yticklabels={$0$,$\frac{1}{4}$,$\frac{1}{2}$,$\frac{3}{4}$,$1$},
    legend style={at={(1.15,1.25)}, anchor=east}, % right middle inside
    legend cell align={left},
]

\addplot[
    only marks,
    color=red,
    mark=*,
    mark size=1pt,
]
coordinates {
(-3.01069296,0.44335681)
(-2.879793266,0.420930321)
(-2.748893572,0.412004647)
(-2.617993878,0.405491098)
(-2.487094184,0.401553093)
(-2.35619449,0.399458849)
(-2.225294796,0.404387304)
(-2.094395102,0.41281103)
(-1.963495408,0.41966035)
(-1.832595715,0.441232742)
(-1.701696021,0.456043783)
(-1.570796327,0.44417915)
(-1.439896633,0.464855519)
(-1.308996939,0.659442138)
(-1.178097245,0.337294993)
(-1.047197551,0.281820277)
(-0.916297857,0.220176615)
(-0.785398163,0.175941943)
(-0.654498469,0.159046495)
(-0.523598776,0.062373153)
(-0.392699082,0.0813001)
(-0.261799388,0.015186238)
(-0.130899694,0.083671135)
(0.130899694,0.019820642)
(0.261799388,0.045250908)
(0.392699082,0.064159934)
(0.523598776,0.04161127)
(0.654498469,0.147895361)
(0.785398163,0.175559505)
(0.916297857,0.217138861)
(1.047197551,0.28009543)
(1.178097245,0.335109791)
(1.308996939,0.393540255)
(1.439896633,0.466879146)
(1.570796327,0.441731118)
(1.701696021,0.454468341)
(1.832595715,0.44039842)
(1.963495408,0.420238605)
(2.094395102,0.413680956)
(2.225294796,0.405270173)
(2.35619449,0.400235428)
(2.487094184,0.403047743)
(2.617993878,0.405802485)
(2.748893572,0.413562921)
(2.879793266,0.421484961)
(3.01069296,0.443179372)
};
    % \addlegendentry{\scriptsize $|\alpha|$}

\addplot[
    only marks,
    color=blue,
    mark=*,
    mark size=1pt,
]
coordinates {
(-3.01069296,0.55664319)
(-2.879793266,0.579069679)
(-2.748893572,0.587995353)
(-2.617993878,0.594508902)
(-2.487094184,0.598446907)
(-2.35619449,0.600541151)
(-2.225294796,0.595612696)
(-2.094395102,0.58718897)
(-1.963495408,0.58033965)
(-1.832595715,0.558767258)
(-1.701696021,0.543956217)
(-1.570796327,0.55582085)
(-1.439896633,0.535144481)
(-1.308996939,0.340557862)
(-1.178097245,0.662705007)
(-1.047197551,0.718179723)
(-0.916297857,0.779823385)
(-0.785398163,0.824058057)
(-0.654498469,0.840953505)
(-0.523598776,0.937626847)
(-0.392699082,0.9186999)
(-0.261799388,0.984813762)
(-0.130899694,0.916328865)
(0.130899694,0.980179358)
(0.261799388,0.954749092)
(0.392699082,0.935840066)
(0.523598776,0.95838873)
(0.654498469,0.852104639)
(0.785398163,0.824440495)
(0.916297857,0.782861139)
(1.047197551,0.71990457)
(1.178097245,0.664890209)
(1.308996939,0.606459745)
(1.439896633,0.533120854)
(1.570796327,0.558268882)
(1.701696021,0.545531659)
(1.832595715,0.55960158)
(1.963495408,0.579761395)
(2.094395102,0.586319044)
(2.225294796,0.594729827)
(2.35619449,0.599764572)
(2.487094184,0.596952257)
(2.617993878,0.594197515)
(2.748893572,0.586437079)
(2.879793266,0.578515039)
(3.01069296,0.556820628)
};
% \addlegendentry{\scriptsize $|\beta|$}
    
    
\end{axis}

\end{tikzpicture}

==> Figure_Modulation_2Mass_TD/Figure_M_SFB_psi-.tex <==
\begin{tikzpicture}
\begin{axis}[
    height=5.2cm,
width=4.5cm,
    thick,
    xlabel={\textbf{\textit{k}L}},
    % ylabel={\textbf{Modulus}},
    % ylabel style={at={(axis description cs:-0.24,0.8)},anchor=south}, % move left
    xmin=-3.1416, xmax=3.1416,
    ymin=0, ymax=1,
    every x tick/.style={color=black, thick},
    xtick={-3.1416,-1.5708,0,1.5708,3.1416},
    xticklabels={-$\pi$,-$\frac{\pi}{2}$,0,$\frac{\pi}{2}$,$\pi$},
    every y tick/.style={color=black, thick},
    ytick={0,0.25,0.5,0.75,1},
    yticklabels={$0$,$\frac{1}{4}$,$\frac{1}{2}$,$\frac{3}{4}$,$1$},
    legend style={at={(1.15,1.25)}, anchor=east}, % right middle inside
    legend cell align={left},
]

\addplot[
    only marks,
    color=red,
    mark=*,
    mark size=1pt,
]
coordinates {
(-3.01069296,0.538931569)
(-2.879793266,0.511735142)
(-2.748893572,0.490865935)
(-2.617993878,0.45086456)
(-2.487094184,0.359451448)
(-2.35619449,0.221635629)
(-2.225294796,0.242006145)
(-2.094395102,0.313897172)
(-1.963495408,0.363716773)
(-1.832595715,0.389469833)
(-1.701696021,0.409557372)
(-1.570796327,0.459319336)
(-1.439896633,0.445211551)
(-1.308996939,0.406848708)
(-1.178097245,0.327756811)
(-1.047197551,0.30647622)
(-0.916297857,0.255756106)
(-0.785398163,0.185041837)
(-0.654498469,0.092879102)
(-0.523598776,0.105449708)
(-0.392699082,0.010473097)
(-0.261799388,0.038949007)
(-0.130899694,0.075111066)
(0.130899694,0.012008383)
(0.261799388,0.084499015)
(0.392699082,0.031698439)
(0.523598776,0.135452895)
(0.654498469,0.105023984)
(0.785398163,0.184133113)
(0.916297857,0.256876982)
(1.047197551,0.304952337)
(1.178097245,0.329035284)
(1.308996939,0.307034115)
(1.439896633,0.449538034)
(1.570796327,0.454801143)
(1.701696021,0.405256902)
(1.832595715,0.388080766)
(1.963495408,0.364631148)
(2.094395102,0.31708375)
(2.225294796,0.245066142)
(2.35619449,0.226740073)
(2.487094184,0.366047961)
(2.617993878,0.450371078)
(2.748893572,0.493998636)
(2.879793266,0.512438822)
(3.01069296,0.538866349)
};

    % \addlegendentry{\scriptsize $|\alpha|$}

\addplot[
    only marks,
    color=blue,
    mark=*,
    mark size=1pt,
]
coordinates {
(-3.01069296,0.461068431)
(-2.879793266,0.488264858)
(-2.748893572,0.509134065)
(-2.617993878,0.54913544)
(-2.487094184,0.640548552)
(-2.35619449,0.778364371)
(-2.225294796,0.757993855)
(-2.094395102,0.686102828)
(-1.963495408,0.636283227)
(-1.832595715,0.610530167)
(-1.701696021,0.590442628)
(-1.570796327,0.540680664)
(-1.439896633,0.554788449)
(-1.308996939,0.593151292)
(-1.178097245,0.672243189)
(-1.047197551,0.69352378)
(-0.916297857,0.744243894)
(-0.785398163,0.814958163)
(-0.654498469,0.907120898)
(-0.523598776,0.894550292)
(-0.392699082,0.989526903)
(-0.261799388,0.961050993)
(-0.130899694,0.924888934)
(0.130899694,0.987991617)
(0.261799388,0.915500985)
(0.392699082,0.968301561)
(0.523598776,0.864547105)
(0.654498469,0.894976016)
(0.785398163,0.815866887)
(0.916297857,0.743123018)
(1.047197551,0.695047663)
(1.178097245,0.670964716)
(1.308996939,0.692965885)
(1.439896633,0.550461966)
(1.570796327,0.545198857)
(1.701696021,0.594743098)
(1.832595715,0.611919234)
(1.963495408,0.635368852)
(2.094395102,0.68291625)
(2.225294796,0.754933858)
(2.35619449,0.773259927)
(2.487094184,0.633952039)
(2.617993878,0.549628922)
(2.748893572,0.506001364)
(2.879793266,0.487561178)
(3.01069296,0.461133651)
};

% \addlegendentry{\scriptsize $|\beta|$}
    
    
\end{axis}

\end{tikzpicture}

==> Figure_Modulation_2Mass_TD/Figure_P_FFB_psi+.tex <==
\begin{tikzpicture}
\begin{axis}[
    height=5.2cm,
width=4.5cm,
    thick,
    xlabel={\textbf{\textit{k}L}},
    ylabel={\textbf{Angle (rad)}},
    ylabel style={at={(axis description cs:-0.2,0.5)},anchor=south}, % move left
    xmin=-3.1416, xmax=3.1416,
    ymin=-3.1416, ymax=3.1416,
    every x tick/.style={color=black, thick},
    xtick={-3.1416,-1.5708,0,1.5708,3.1416},
    xticklabels={-$\pi$,-$\frac{\pi}{2}$,0,$\frac{\pi}{2}$,$\pi$},
    every y tick/.style={color=black, thick},
    ytick={-3.1416,-1.5708,0,1.5708,3.1416},
    yticklabels={-$\pi$,-$\frac{\pi}{2}$,0,$\frac{\pi}{2}$,$\pi$},
    every y tick/.style={color=black, thick},
    legend style={at={(1.15,0.3)}, anchor=east}, % right middle inside
    legend cell align={left},
]

\addplot[
  only marks,
    color=purple,
    mark=*,
    mark size=0.5pt,
]
coordinates {
(-3.01069296,-1.948300399)
(-2.879793266,-1.913264629)
(-2.748893572,-1.883716449)
(-2.617993878,-1.822167870)
(-2.487094184,-1.750348271)
(-2.356194490,-1.670600739)
(-2.225294796,-1.603817082)
(-2.094395102,-1.556987201)
(-1.963495408,-1.532463461)
(-1.832595715,-1.521036400)
(-1.701696021,-1.527696018)
(-1.570796327,-1.536549228)
(-1.439896633,-1.576346193)
(-1.308996939,-0.000476594)
(-1.178097245,-1.471885626)
(-1.047197551,-1.515484520)
(-0.916297857,-1.535179789)
(-0.785398163,-1.551134729)
(-0.654498469,-1.564995617)
(-0.523598776,-1.565960595)
(-0.392699082,-1.575391351)
(-0.261799388,-1.573719393)
(-0.130899694,-1.587317839)
(0.130899694,1.555442917)
(0.261799388,1.560686216)
(0.392699082,1.570453569)
(0.523598776,1.562376965)
(0.654498469,1.569543400)
(0.785398163,1.551229043)
(0.916297857,1.535744097)
(1.047197551,1.515763993)
(1.178097245,1.474856481)
(1.308996939,3.141116047)
(1.439896633,1.581543738)
(1.570796327,1.538861829)
(1.701696021,1.521708892)
(1.832595715,1.523227299)
(1.963495408,1.533641286)
(2.094395102,1.558999104)
(2.225294796,1.604668692)
(2.356194490,1.670894410)
(2.487094184,1.749887696)
(2.617993878,1.820863111)
(2.748893572,1.877924164)
(2.879793266,1.910119186)
(3.010692960,1.953520296)
};
 % \addlegendentry{\scriptsize $arg(\alpha)-arg(\beta)$}   
\end{axis}

\end{tikzpicture}

==> Figure_Modulation_2Mass_TD/Figure_P_FFB_psi-.tex <==
\begin{tikzpicture}
\begin{axis}[
    height=5.2cm,
width=4.5cm,
    thick,
    xlabel={\textbf{\textit{k}L}},
    % ylabel={\textbf{Angle (rad)}},
    xmin=-3.1416, xmax=3.1416,
    ymin=-3.1416, ymax=3.1416,
    every x tick/.style={color=black, thick},
    xtick={-3.1416,-1.5708,0,1.5708,3.1416},
    xticklabels={-$\pi$,-$\frac{\pi}{2}$,0,$\frac{\pi}{2}$,$\pi$},
    every y tick/.style={color=black, thick},
    ytick={-3.1416,-1.5708,0,1.5708,3.1416},
    yticklabels={-$\pi$,-$\frac{\pi}{2}$,0,$\frac{\pi}{2}$,$\pi$},
    every y tick/.style={color=black, thick},
    legend style={at={(1.5,0)}, anchor=east}, % right middle inside
    legend cell align={left},
]

\addplot[
  only marks,
    color=purple,
    mark=*,
    mark size=0.5pt,
]
coordinates {
(-3.01069296,-2.056570478)
(-2.879793266,-2.184889584)
(-2.748893572,-2.246160174)
(-2.617993878,-2.236919695)
(-2.487094184,-2.039007967)
(-2.356194490,-1.318565324)
(-2.225294796,-1.070327025)
(-2.094395102,-1.255065359)
(-1.963495408,-1.393689849)
(-1.832595715,-1.465426710)
(-1.701696021,-1.514079309)
(-1.570796327,-1.535248270)
(-1.439896633,-1.561451151)
(-1.308996939,0.000477883)
(-1.178097245,-1.529256518)
(-1.047197551,-1.547411773)
(-0.916297857,-1.553582276)
(-0.785398163,-1.560709163)
(-0.654498469,-1.563802401)
(-0.523598776,-1.562870780)
(-0.392699082,-1.571418322)
(-0.261799388,-1.571987660)
(-0.130899694,-1.585633426)
(0.130899694,1.554557481)
(0.261799388,1.559596564)
(0.392699082,1.567979421)
(0.523598776,1.561539176)
(0.654498469,1.561340977)
(0.785398163,1.560919688)
(0.916297857,1.554457622)
(1.047197551,1.548030904)
(1.178097245,1.533978704)
(1.308996939,-3.141114761)
(1.439896633,1.567711086)
(1.570796327,1.535911909)
(1.701696021,1.506439850)
(1.832595715,1.466341141)
(1.963495408,1.393879064)
(2.094395102,1.259742667)
(2.225294796,1.084130781)
(2.356194490,1.331618555)
(2.487094184,2.066763713)
(2.617993878,2.240799179)
(2.748893572,2.239351388)
(2.879793266,2.179108224)
(3.010692960,2.058707887)
};
 \addlegendentry{\small $\Delta\phi$}   
\end{axis}

\end{tikzpicture}

==> Figure_Modulation_2Mass_TD/Figure_P_SFB_psi+.tex <==
\begin{tikzpicture}
\begin{axis}[
    height=5.2cm,
width=4.5cm,
    thick,
    xlabel={\textbf{\textit{k}L}},
    ylabel={\textbf{Angle (rad)}},
    ylabel style={at={(axis description cs:-0.2,0.5)},anchor=south}, % move left
    xmin=-3.1416, xmax=3.1416,
    ymin=-3.1416, ymax=3.1416,
    every x tick/.style={color=black, thick},
    xtick={-3.1416,-1.5708,0,1.5708,3.1416},
    xticklabels={-$\pi$,-$\frac{\pi}{2}$,0,$\frac{\pi}{2}$,$\pi$},
    every y tick/.style={color=black, thick},
    ytick={-3.1416,-1.5708,0,1.5708,3.1416},
    yticklabels={-$\pi$,-$\frac{\pi}{2}$,0,$\frac{\pi}{2}$,$\pi$},
    every y tick/.style={color=black, thick},
    legend style={at={(1.15,1.25)}, anchor=east}, % right middle inside
    legend cell align={left},
]

\addplot[
  only marks,
    color=purple,
    mark=*,
    mark size=0.5pt,
]
coordinates {
(-3.01069296,1.619290309)
(-2.879793266,1.707111756)
(-2.748893572,1.760533385)
(-2.617993878,1.826632211)
(-2.487094184,1.881789025)
(-2.35619449,1.942443566)
(-2.225294796,1.987303075)
(-2.094395102,2.007099515)
(-1.963495408,1.990600769)
(-1.832595715,1.924862774)
(-1.701696021,1.808921589)
(-1.570796327,1.690994269)
(-1.439896633,1.433528593)
(-1.308996939,-2.707355189)
(-1.178097245,1.202803702)
(-1.047197551,0.985615484)
(-0.916297857,0.862133898)
(-0.785398163,0.737654402)
(-0.654498469,0.686657998)
(-0.523598776,0.738737574)
(-0.392699082,0.562312337)
(-0.261799388,0.64)
(-0.130899694,0.45)
(0.130899694,0)
(0.261799388,-0.22)
(0.392699082,-0.423439229)
(0.523598776,-0.49)
(0.654498469,-0.644752963)
(0.785398163,-0.74136219)
(0.916297857,-0.833809695)
(1.047197551,-0.986620344)
(1.178097245,-1.188355598)
(1.308996939,0.434237502)
(1.439896633,-1.410790158)
(1.570796327,-1.665125465)
(1.701696021,-1.837538498)
(1.832595715,-1.937058518)
(1.963495408,-1.986007508)
(2.094395102,-2.005447933)
(2.225294796,-1.988479573)
(2.35619449,-1.945467422)
(2.487094184,-1.888078778)
(2.617993878,-1.826012259)
(2.748893572,-1.768096863)
(2.879793266,-1.709401718)
(3.01069296,-1.618998741)
};

 % \addlegendentry{\scriptsize $arg(\alpha)-arg(\beta)$}   
\end{axis}

\end{tikzpicture}

==> Figure_Modulation_2Mass_TD/Figure_P_SFB_psi-.tex <==
\begin{tikzpicture}
\begin{axis}[
    height=5.2cm,
width=4.5cm,
    thick,
    xlabel={\textbf{\textit{k}L}},
    % ylabel={\textbf{Angle (rad)}},
    xmin=-3.1416, xmax=3.1416,
    ymin=-3.1416, ymax=3.1416,
    every x tick/.style={color=black, thick},
    xtick={-3.1416,-1.5708,0,1.5708,3.1416},
    xticklabels={-$\pi$,-$\frac{\pi}{2}$,0,$\frac{\pi}{2}$,$\pi$},
    every y tick/.style={color=black, thick},
    ytick={-3.1416,-1.5708,0,1.5708,3.1416},
    yticklabels={-$\pi$,-$\frac{\pi}{2}$,0,$\frac{\pi}{2}$,$\pi$},
    every y tick/.style={color=black, thick},
    legend style={at={(1.15,1.25)}, anchor=east}, % right middle inside
    legend cell align={left},
]

\addplot[
  only marks,
    color=purple,
    mark=*,
    mark size=0.5pt,
]
coordinates {
(-3.01069296,1.496119034)
(-2.879793266,1.45393799)
(-2.748893572,1.33106734)
(-2.617993878,1.189947807)
(-2.487094184,1.022855882)
(-2.35619449,1.328478779)
(-2.225294796,2.107340723)
(-2.094395102,2.249531061)
(-1.963495408,2.224459993)
(-1.832595715,2.166720065)
(-1.701696021,2.042965683)
(-1.570796327,1.893215073)
(-1.439896633,1.646551872)
(-1.308996939,2.380576213)
(-1.178097245,1.265917565)
(-1.047197551,1.022488133)
(-0.916297857,0.836699449)
(-0.785398163,0.748962271)
(-0.654498469,0.630622701)
(-0.523598776,0.509792476)
(-0.392699082,0.450012003)
(-0.261799388,0.17149293)
(-0.130899694,0.085)
(0.130899694,-0.046)
(0.261799388,-0.243788283)
(0.392699082,-0.456617997)
(0.523598776,-0.621155643)
(0.654498469,-0.708546597)
(0.785398163,-0.746345921)
(0.916297857,-0.863856578)
(1.047197551,-1.026215095)
(1.178097245,-1.274435435)
(1.308996939,-0.761016491)
(1.439896633,-1.64411498)
(1.570796327,-1.937839098)
(1.701696021,-2.033822784)
(1.832595715,-2.163335447)
(1.963495408,-2.223792708)
(2.094395102,-2.243216677)
(2.225294796,-2.09833942)
(2.35619449,-1.317303228)
(2.487094184,-1.033952186)
(2.617993878,-1.188149578)
(2.748893572,-1.344012247)
(2.879793266,-1.455841475)
(3.01069296,-1.496455745)
};
 % \addlegendentry{\scriptsize $arg(\alpha)-arg(\beta)$}   
\end{axis}

\end{tikzpicture}

==> Figure_Modulation_3Mass/Figure_M_1O_2s1_s2s3.tex <==
\begin{tikzpicture}
\begin{axis}[
    height=5cm,
    width=5.5cm,
    thick,
    xlabel={\textbf{\textit{k}L}},
    ylabel={\textbf{Modulus}},
    % ylabel style={at={(axis description cs:-0.15,1)},anchor=south}, % move left
    xmin=-3.1416, xmax=3.1416,
    ymin=0, ymax=1,
    every x tick/.style={color=black, thick},
    xtick={-3.1416,-1.5708,0,1.5708,3.1416},
    xticklabels={-$\pi$,-$\frac{\pi}{2}$,0,$\frac{\pi}{2}$,$\pi$},
    every y tick/.style={color=black, thick},
    ytick={0,0.25,0.5,0.75,1},
    yticklabels={$0$,$\frac{1}{4}$,$\frac{1}{2}$,$\frac{3}{4}$,$1$},
    legend style={at={(2.5,0.3)}, anchor=east}, % right middle inside
    legend cell align={left},
]

\addplot[
    only marks,
    color=red,
    mark=*,
    mark size=1pt,
]
coordinates {
(-3.01069296,	0.372655103)
(-2.879793266,	0.382564929)
(-2.748893572,	0.391677146)
(-2.617993878,	0.393842031)
(-2.487094184,	0.387511166)
(-2.35619449,	0.369750414)
(-2.225294796,	0.342721495)
(-2.094395102,	0.308344973)
(-1.963495408,	0.272020038)
(-1.832595715,	0.234278622)
(-1.701696021,	0.201367905)
(-1.570796327,	0.174310357)
(-1.439896633,	0.155521826)
(-1.308996939,	0.140616084)
(-1.178097245,	0.132074344)
(-1.047197551,	0.127818475)
(-0.916297857,	0.122959558)
(-0.785398163,	0.114006748)
(-0.654498469,	0.105795596)
(-0.523598776,	0.09718964)
(-0.392699082,	0.078014391)
(-0.261799388,	0.056803578)
(-0.130899694,	0.033933538)
(0.130899694,	0.034279863)
(0.261799388,	0.058086477)
(0.392699082,	0.077225352)
(0.523598776,	0.093979324)
(0.654498469,	0.1092187)
(0.785398163,	0.117298205)
(0.916297857,	0.123100723)
(1.047197551,	0.127751932)
(1.178097245,	0.13385671)
(1.308996939,	0.142541009)
(1.439896633,	0.155544604)
(1.570796327,	0.176939094)
(1.701696021,	0.203505671)
(1.832595715,	0.235956772)
(1.963495408,	0.270631451)
(2.094395102,	0.308888255)
(2.225294796,	0.344326112)
(2.35619449,	0.370602318)
(2.487094184,	0.387547676)
(2.617993878,	0.393592098)
(2.748893572,	0.39192059)
(2.879793266,	0.386964344)
(3.01069296,	0.381148297)
};
    % \addlegendentry{\scriptsize $\alpha$}

\addplot[
    only marks,
    color=blue,
    mark=*,
    mark size=1pt,
]
coordinates {
(-3.01069296,	0.575087623)
(-2.879793266,	0.543484073)
(-2.748893572,	0.509766337)
(-2.617993878,	0.480390752)
(-2.487094184,	0.457558338)
(-2.35619449,	0.44686353)
(-2.225294796,	0.447851389)
(-2.094395102,	0.461160471)
(-1.963495408,	0.482582921)
(-1.832595715,	0.509597688)
(-1.701696021,	0.535733835)
(-1.570796327,	0.558393583)
(-1.439896633,	0.576711798)
(-1.308996939,	0.591322252)
(-1.178097245,	0.600078284)
(-1.047197551,	0.603810777)
(-0.916297857,	0.606011755)
(-0.785398163,	0.606552175)
(-0.654498469,	0.604929592)
(-0.523598776,	0.600062917)
(-0.392699082,	0.60320699)
(-0.261799388,	0.606489184)
(-0.130899694,	0.614751716)
(0.130899694,	0.614813103)
(0.261799388,	0.605497584)
(0.392699082,	0.603894021)
(0.523598776,	0.602293489)
(0.654498469,	0.602446109)
(0.785398163,	0.604198001)
(0.916297857,	0.605812928)
(1.047197551,	0.603777973)
(1.178097245,	0.598757834)
(1.308996939,	0.5899296)
(1.439896633,	0.576664708)
(1.570796327,	0.556531329)
(1.701696021,	0.53418972)
(1.832595715,	0.508284616)
(1.963495408,	0.483913917)
(2.094395102,	0.460688363)
(2.225294796,	0.446315036)
(2.35619449,	0.446162346)
(2.487094184,	0.457540006)
(2.617993878,	0.480527096)
(2.748893572,	0.509602095)
(2.879793266,	0.540318062)
(3.01069296,	0.568950543)
};
    % \addlegendentry{\scriptsize $\beta$}
    
\addplot[
    only marks,
    color=green,
    mark=*,
    mark size=1pt,
]
coordinates {
(-3.01069296,	0.052257274)
(-2.879793266,	0.073950998)
(-2.748893572,	0.098556517)
(-2.617993878,	0.125767216)
(-2.487094184,	0.154930496)
(-2.35619449,	0.183386056)
(-2.225294796,	0.209427116)
(-2.094395102,	0.230494556)
(-1.963495408,	0.245397041)
(-1.832595715,	0.25612369)
(-1.701696021,	0.262898259)
(-1.570796327,	0.26729606)
(-1.439896633,	0.267766377)
(-1.308996939,	0.268061664)
(-1.178097245,	0.267847373)
(-1.047197551,	0.268370748)
(-0.916297857,	0.271028687)
(-0.785398163,	0.279441077)
(-0.654498469,	0.289274812)
(-0.523598776,	0.302747443)
(-0.392699082,	0.318778619)
(-0.261799388,	0.336707238)
(-0.130899694,	0.351314747)
(0.130899694,	0.350907034)
(0.261799388,	0.336415939)
(0.392699082,	0.318880626)
(0.523598776,	0.303727187)
(0.654498469,	0.288335191)
(0.785398163,	0.278503794)
(0.916297857,	0.271086349)
(1.047197551,	0.268470095)
(1.178097245,	0.267385456)
(1.308996939,	0.267529391)
(1.439896633,	0.267790688)
(1.570796327,	0.266529577)
(1.701696021,	0.262304609)
(1.832595715,	0.255758611)
(1.963495408,	0.245454632)
(2.094395102,	0.230423383)
(2.225294796,	0.209358852)
(2.35619449,	0.183235336)
(2.487094184,	0.154912318)
(2.617993878,	0.125880806)
(2.748893572,	0.098477315)
(2.879793266,	0.072717594)
(3.01069296,	0.04990116)
};
  % \addlegendentry{\scriptsize $\gamma$}
    
\end{axis}

\end{tikzpicture}

==> Figure_Modulation_3Mass/Figure_M_1O_s1s2_05s3.tex <==
\begin{tikzpicture}
\begin{axis}[
    height=5cm,
    width=5.5cm,
    thick,
    xlabel={\textbf{\textit{k}L}},
    ylabel={\textbf{Modulus}},
    % ylabel style={at={(axis description cs:-0.15,1)},anchor=south}, % move left
    xmin=-3.1416, xmax=3.1416,
    ymin=0, ymax=1,
    every x tick/.style={color=black, thick},
    xtick={-3.1416,-1.5708,0,1.5708,3.1416},
    xticklabels={-$\pi$,-$\frac{\pi}{2}$,0,$\frac{\pi}{2}$,$\pi$},
    every y tick/.style={color=black, thick},
    ytick={0,0.25,0.5,0.75,1},
    yticklabels={$0$,$\frac{1}{4}$,$\frac{1}{2}$,$\frac{3}{4}$,$1$},
    legend style={at={(2.5,0.3)}, anchor=east}, % right middle inside
    legend cell align={left},
]

\addplot[
    only marks,
    color=red,
    mark=*,
    mark size=1pt,
]
coordinates {
(-3.01069296,	0.091934492)
(-2.879793266,	0.154499866)
(-2.748893572,	0.192790003)
(-2.617993878,	0.215129421)
(-2.487094184,	0.226745409)
(-2.35619449,	0.23105435)
(-2.225294796,	0.229281916)
(-2.094395102,	0.225135083)
(-1.963495408,	0.218677707)
(-1.832595715,	0.210795674)
(-1.701696021,	0.200978601)
(-1.570796327,	0.189853359)
(-1.439896633,	0.179744424)
(-1.308996939,	0.167336112)
(-1.178097245,	0.156147155)
(-1.047197551,	0.144298145)
(-0.916297857,	0.1320514)
(-0.785398163,	0.116857994)
(-0.654498469,	0.101544252)
(-0.523598776,	0.085651618)
(-0.392699082,	0.068278534)
(-0.261799388,	0.046208707)
(-0.130899694,	0.024890272)
(0.130899694,	0.025365607)
(0.261799388,	0.046136406)
(0.392699082,	0.067828738)
(0.523598776,	0.086683688)
(0.654498469,	0.102251265)
(0.785398163,	0.117274373)
(0.916297857,	0.130491974)
(1.047197551,	0.143525654)
(1.178097245,	0.157243139)
(1.308996939,	0.169551646)
(1.439896633,	0.179953206)
(1.570796327,	0.19117493)
(1.701696021,	0.200554264)
(1.832595715,	0.209635979)
(1.963495408,	0.218574795)
(2.094395102,	0.225766507)
(2.225294796,	0.230288471)
(2.35619449,	0.230273632)
(2.487094184,	0.226497721)
(2.617993878,	0.215894368)
(2.748893572,	0.193378268)
(2.879793266,	0.154530621)
(3.01069296,	0.092102745)
};
    % \addlegendentry{\scriptsize $\alpha$}

\addplot[
    only marks,
    color=blue,
    mark=*,
    mark size=1pt,
]
coordinates {
(-3.01069296,	0.875198061)
(-2.879793266,	0.788100966)
(-2.748893572,	0.731998977)
(-2.617993878,	0.695587593)
(-2.487094184,	0.672433797)
(-2.35619449,	0.658526349)
(-2.225294796,	0.651983598)
(-2.094395102,	0.649056518)
(-1.963495408,	0.649583734)
(-1.832595715,	0.652138029)
(-1.701696021,	0.65779112)
(-1.570796327,	0.665030687)
(-1.439896633,	0.672693532)
(-1.308996939,	0.683742195)
(-1.178097245,	0.695379411)
(-1.047197551,	0.709271586)
(-0.916297857,	0.725834113)
(-0.785398163,	0.748281638)
(-0.654498469,	0.774357988)
(-0.523598776,	0.805192338)
(-0.392699082,	0.841711319)
(-0.261799388,	0.888332731)
(-0.130899694,	0.939999514)
(0.130899694,	0.939148968)
(0.261799388,	0.888422589)
(0.392699082,	0.842127461)
(0.523598776,	0.803537361)
(0.654498469,	0.772886357)
(0.785398163,	0.747197835)
(0.916297857,	0.727254123)
(1.047197551,	0.709515443)
(1.178097245,	0.694033961)
(1.308996939,	0.681511947)
(1.439896633,	0.67250796)
(1.570796327,	0.663603348)
(1.701696021,	0.657912358)
(1.832595715,	0.653407556)
(1.963495408,	0.649282712)
(2.094395102,	0.64843369)
(2.225294796,	0.650956411)
(2.35619449,	0.659020654)
(2.487094184,	0.672413834)
(2.617993878,	0.694345347)
(2.748893572,	0.731000147)
(2.879793266,	0.788297607)
(3.01069296,	0.8748531)
};
    % \addlegendentry{\scriptsize $\beta$}
    
\addplot[
    only marks,
    color=green,
    mark=*,
    mark size=1pt,
]
coordinates {
(-3.01069296,	0.032867447)
(-2.879793266,	0.057399169)
(-2.748893572,	0.075211021)
(-2.617993878,	0.089282986)
(-2.487094184,	0.100820794)
(-2.35619449,	0.110419302)
(-2.225294796,	0.118734486)
(-2.094395102,	0.125808399)
(-1.963495408,	0.131738559)
(-1.832595715,	0.137066297)
(-1.701696021,	0.141230278)
(-1.570796327,	0.145115954)
(-1.439896633,	0.147562044)
(-1.308996939,	0.148921694)
(-1.178097245,	0.148473434)
(-1.047197551,	0.146430268)
(-0.916297857,	0.142114487)
(-0.785398163,	0.134860368)
(-0.654498469,	0.12409776)
(-0.523598776,	0.109156044)
(-0.392699082,	0.090010147)
(-0.261799388,	0.065458562)
(-0.130899694,	0.035110214)
(0.130899694,	0.035485425)
(0.261799388,	0.065441005)
(0.392699082,	0.090043801)
(0.523598776,	0.109778951)
(0.654498469,	0.124862378)
(0.785398163,	0.135527792)
(0.916297857,	0.142253903)
(1.047197551,	0.146958902)
(1.178097245,	0.1487229)
(1.308996939,	0.148936407)
(1.439896633,	0.147538833)
(1.570796327,	0.145221721)
(1.701696021,	0.141533378)
(1.832595715,	0.136956465)
(1.963495408,	0.132142493)
(2.094395102,	0.125799803)
(2.225294796,	0.118755118)
(2.35619449,	0.110705714)
(2.487094184,	0.101088445)
(2.617993878,	0.089760285)
(2.748893572,	0.075621584)
(2.879793266,	0.057171772)
(3.01069296,	0.033044155)
};
  % \addlegendentry{\scriptsize $\gamma$}
    
\end{axis}

\end{tikzpicture}

==> Figure_Modulation_3Mass/Figure_M_1O_s1s2_2s3.tex <==
\begin{tikzpicture}
\begin{axis}[
    height=5cm,
    width=5.5cm,
    thick,
    xlabel={\textbf{\textit{k}L}},
    ylabel={\textbf{Modulus}},
    % ylabel style={at={(axis description cs:-0.15,1)},anchor=south}, % move left
    xmin=-3.1416, xmax=3.1416,
    ymin=0, ymax=1,
    every x tick/.style={color=black, thick},
    xtick={-3.1416,-1.5708,0,1.5708,3.1416},
    xticklabels={-$\pi$,-$\frac{\pi}{2}$,0,$\frac{\pi}{2}$,$\pi$},
    every y tick/.style={color=black, thick},
    ytick={0,0.25,0.5,0.75,1},
    yticklabels={$0$,$\frac{1}{4}$,$\frac{1}{2}$,$\frac{3}{4}$,$1$},
    legend style={at={(1.05,1.25)}, anchor=east}, % right middle inside
    legend cell align={left},
]

\addplot[
    only marks,
    color=red,
    mark=*,
    mark size=1pt,
]
coordinates {
(-3.01069296,0.518435312)
(-2.879793266,0.456240319)
(-2.748893572,0.409950395)
(-2.617993878,0.372800626)
(-2.487094184,0.341303099)
(-2.35619449,0.312764697)
(-2.225294796,0.286582761)
(-2.094395102,0.26100386)
(-1.963495408,0.237178381)
(-1.832595715,0.214954902)
(-1.701696021,0.194072236)
(-1.570796327,0.174016053)
(-1.439896633,0.155078118)
(-1.308996939,0.134621908)
(-1.178097245,0.115426561)
(-1.047197551,0.098387822)
(-0.916297857,0.080429028)
(-0.785398163,0.062606896)
(-0.654498469,0.047334596)
(-0.523598776,0.032678209)
(-0.392699082,0.019433005)
(-0.261799388,0.007619764)
(-0.130899694,0.002066028)
(0.130899694,0.002951772)
(0.261799388,0.00942597)
(0.392699082,0.020839331)
(0.523598776,0.032196894)
(0.654498469,0.046409416)
(0.785398163,0.062446654)
(0.916297857,0.080414508)
(1.047197551,0.098290635)
(1.178097245,0.115913724)
(1.308996939,0.135649208)
(1.439896633,0.153951425)
(1.570796327,0.173065472)
(1.701696021,0.193728633)
(1.832595715,0.215619299)
(1.963495408,0.237780414)
(2.094395102,0.261106542)
(2.225294796,0.286285111)
(2.35619449,0.313374802)
(2.487094184,0.342124088)
(2.617993878,0.373421614)
(2.748893572,0.409990249)
(2.879793266,0.455673925)
(3.01069296,0.519784115)
};
    % \addlegendentry{\scriptsize $\alpha$}

\addplot[
    only marks,
    color=blue,
    mark=*,
    mark size=1pt,
]
coordinates {
(-3.01069296,0.135600557)
(-2.879793266,0.219200307)
(-2.748893572,0.271197554)
(-2.617993878,0.305014123)
(-2.487094184,0.328342258)
(-2.35619449,0.346139922)
(-2.225294796,0.359117979)
(-2.094395102,0.36988082)
(-1.963495408,0.377195634)
(-1.832595715,0.380348236)
(-1.701696021,0.37948414)
(-1.570796327,0.374997362)
(-1.439896633,0.367068047)
(-1.308996939,0.357053633)
(-1.178097245,0.343892634)
(-1.047197551,0.327088034)
(-0.916297857,0.307951971)
(-0.785398163,0.284838733)
(-0.654498469,0.256274994)
(-0.523598776,0.222204711)
(-0.392699082,0.179721585)
(-0.261799388,0.130722728)
(-0.130899694,0.070556337)
(0.130899694,0.070192827)
(0.261799388,0.129774794)
(0.392699082,0.180098516)
(0.523598776,0.221475597)
(0.654498469,0.255983535)
(0.785398163,0.284407362)
(0.916297857,0.307341371)
(1.047197551,0.326624861)
(1.178097245,0.343031497)
(1.308996939,0.356206848)
(1.439896633,0.367351313)
(1.570796327,0.375236845)
(1.701696021,0.379251716)
(1.832595715,0.379447475)
(1.963495408,0.376162971)
(2.094395102,0.369707883)
(2.225294796,0.359305997)
(2.35619449,0.345017062)
(2.487094184,0.327219142)
(2.617993878,0.303781874)
(2.748893572,0.270787093)
(2.879793266,0.219648163)
(3.01069296,0.133376089)
};
    % \addlegendentry{\scriptsize $\beta$}
    
\addplot[
    only marks,
    color=green,
    mark=*,
    mark size=1pt,
]
coordinates {
(-3.01069296,0.345964131)
(-2.879793266,0.324559375)
(-2.748893572,0.318852051)
(-2.617993878,0.322185251)
(-2.487094184,0.330354643)
(-2.35619449,0.341095381)
(-2.225294796,0.35429926)
(-2.094395102,0.36911532)
(-1.963495408,0.385625985)
(-1.832595715,0.404696862)
(-1.701696021,0.426443623)
(-1.570796327,0.450986585)
(-1.439896633,0.477853835)
(-1.308996939,0.508324459)
(-1.178097245,0.540680805)
(-1.047197551,0.574524144)
(-0.916297857,0.611619001)
(-0.785398163,0.652554371)
(-0.654498469,0.69639041)
(-0.523598776,0.74511708)
(-0.392699082,0.80084541)
(-0.261799388,0.861657508)
(-0.130899694,0.927377635)
(0.130899694,0.926855401)
(0.261799388,0.860799237)
(0.392699082,0.799062153)
(0.523598776,0.746327509)
(0.654498469,0.697607049)
(0.785398163,0.653145984)
(0.916297857,0.612244121)
(1.047197551,0.575084505)
(1.178097245,0.541054779)
(1.308996939,0.508143944)
(1.439896633,0.478697262)
(1.570796327,0.451697683)
(1.701696021,0.427019651)
(1.832595715,0.404933227)
(1.963495408,0.386056615)
(2.094395102,0.369185575)
(2.225294796,0.354408892)
(2.35619449,0.341608136)
(2.487094184,0.33065677)
(2.617993878,0.322796512)
(2.748893572,0.319222658)
(2.879793266,0.324677912)
(3.01069296,0.346839796)
};
  % \addlegendentry{\scriptsize $\gamma$}
    
\end{axis}

\end{tikzpicture}

==> Figure_Modulation_3Mass/Figure_M_2O_2s1_s2s3.tex <==
\begin{tikzpicture}
\begin{axis}[
    height=5cm,
    width=5.5cm,
    thick,
    xlabel={\textbf{\textit{k}L}},
    ylabel={\textbf{Modulus}},
    % ylabel style={at={(axis description cs:-0.15,1)},anchor=south}, % move left
    xmin=-3.1416, xmax=3.1416,
    ymin=0, ymax=1,
    every x tick/.style={color=black, thick},
    xtick={-3.1416,-1.5708,0,1.5708,3.1416},
    xticklabels={-$\pi$,-$\frac{\pi}{2}$,0,$\frac{\pi}{2}$,$\pi$},
    every y tick/.style={color=black, thick},
    ytick={0,0.25,0.5,0.75,1},
    yticklabels={$0$,$\frac{1}{4}$,$\frac{1}{2}$,$\frac{3}{4}$,$1$},
    legend style={at={(2.5,0.3)}, anchor=east}, % right middle inside
    legend cell align={left},
]

\addplot[
    only marks,
    color=red,
    mark=*,
    mark size=1pt,
]
coordinates {
(-3.01069296,	0.155346272)
(-2.879793266,	0.155661525)
(-2.748893572,	0.155801647)
(-2.617993878,	0.154786042)
(-2.487094184,	0.152555108)
(-2.35619449,	0.148325818)
(-2.225294796,	0.143385296)
(-2.094395102,	0.136055996)
(-1.963495408,	0.127427464)
(-1.832595715,	0.117852071)
(-1.701696021,	0.107507276)
(-1.570796327,	0.09578562)
(-1.439896633,	0.084866551)
(-1.308996939,	0.073355985)
(-1.178097245,	0.062185379)
(-1.047197551,	0.053206805)
(-0.916297857,	0.045472204)
(-0.785398163,	0.039723738)
(-0.654498469,	0.035131235)
(-0.523598776,	0.03220696)
(-0.392699082,	0.025369325)
(-0.261799388,	0.019893311)
(-0.130899694,	0.011647309)
(0.130899694,	0.012357727)
(0.261799388,	0.019922176)
(0.392699082,	0.026304566)
(0.523598776,	0.030494871)
(0.654498469,	0.035670341)
(0.785398163,	0.040234382)
(0.916297857,	0.045344746)
(1.047197551,	0.052660567)
(1.178097245,	0.062609029)
(1.308996939,	0.073689647)
(1.439896633,	0.084980795)
(1.570796327,	0.096185899)
(1.701696021,	0.107746553)
(1.832595715,	0.118061329)
(1.963495408,	0.127392067)
(2.094395102,	0.13610541)
(2.225294796,	0.143466967)
(2.35619449,	0.148486494)
(2.487094184,	0.152517832)
(2.617993878,	0.154645913)
(2.748893572,	0.155807638)
(2.879793266,	0.155654764)
(3.01069296,	0.155444068)
};
    % \addlegendentry{\scriptsize $\alpha$}

\addplot[
    only marks,
    color=blue,
    mark=*,
    mark size=1pt,
]
coordinates {
(-3.01069296,	0.148443227)
(-2.879793266,	0.148412962)
(-2.748893572,	0.14930932)
(-2.617993878,	0.151131944)
(-2.487094184,	0.15495325)
(-2.35619449,	0.160450258)
(-2.225294796,	0.168996365)
(-2.094395102,	0.18016911)
(-1.963495408,	0.193660537)
(-1.832595715,	0.210331492)
(-1.701696021,	0.228901485)
(-1.570796327,	0.24960829)
(-1.439896633,	0.270821896)
(-1.308996939,	0.292285708)
(-1.178097245,	0.313292281)
(-1.047197551,	0.332278564)
(-0.916297857,	0.348171358)
(-0.785398163,	0.36022882)
(-0.654498469,	0.367668413)
(-0.523598776,	0.370208372)
(-0.392699082,	0.369881407)
(-0.261799388,	0.366212837)
(-0.130899694,	0.364320525)
(0.130899694,	0.363653699)
(0.261799388,	0.366253911)
(0.392699082,	0.369373251)
(0.523598776,	0.37100083)
(0.654498469,	0.367370382)
(0.785398163,	0.359955158)
(0.916297857,	0.348201786)
(1.047197551,	0.332483311)
(1.178097245,	0.313053606)
(1.308996939,	0.292118129)
(1.439896633,	0.270707705)
(1.570796327,	0.249414629)
(1.701696021,	0.228744733)
(1.832595715,	0.210147372)
(1.963495408,	0.193844825)
(2.094395102,	0.179851242)
(2.225294796,	0.169058777)
(2.35619449,	0.160628553)
(2.487094184,	0.154666778)
(2.617993878,	0.151230331)
(2.748893572,	0.149296313)
(2.879793266,	0.148561878)
(3.01069296,	0.148337501)
};
    % \addlegendentry{\scriptsize $\beta$}
    
\addplot[
    only marks,
    color=green,
    mark=*,
    mark size=1pt,
]
coordinates {
(-3.01069296,	0.696210501)
(-2.879793266,	0.695925513)
(-2.748893572,	0.694889033)
(-2.617993878,	0.694082014)
(-2.487094184,	0.692491642)
(-2.35619449,	0.691223924)
(-2.225294796,	0.687618339)
(-2.094395102,	0.683774894)
(-1.963495408,	0.678911998)
(-1.832595715,	0.671816437)
(-1.701696021,	0.663591239)
(-1.570796327,	0.65460609)
(-1.439896633,	0.644311553)
(-1.308996939,	0.634358307)
(-1.178097245,	0.62452234)
(-1.047197551,	0.61451463)
(-0.916297857,	0.606356438)
(-0.785398163,	0.600047442)
(-0.654498469,	0.597200352)
(-0.523598776,	0.597584668)
(-0.392699082,	0.604749267)
(-0.261799388,	0.613893852)
(-0.130899694,	0.624032166)
(0.130899694,	0.623988575)
(0.261799388,	0.613823914)
(0.392699082,	0.604322183)
(0.523598776,	0.598504299)
(0.654498469,	0.596959277)
(0.785398163,	0.599810459)
(0.916297857,	0.606453468)
(1.047197551,	0.614856122)
(1.178097245,	0.624337365)
(1.308996939,	0.634192224)
(1.439896633,	0.644311501)
(1.570796327,	0.654399473)
(1.701696021,	0.663508714)
(1.832595715,	0.671791299)
(1.963495408,	0.678763108)
(2.094395102,	0.684043348)
(2.225294796,	0.687474256)
(2.35619449,	0.690884953)
(2.487094184,	0.69281539)
(2.617993878,	0.694123755)
(2.748893572,	0.694896049)
(2.879793266,	0.695783358)
(3.01069296,	0.696218431)
};
  % \addlegendentry{\scriptsize $\gamma$}
    
\end{axis}

\end{tikzpicture}

==> Figure_Modulation_3Mass/Figure_M_2O_s1s2_05s3.tex <==
\begin{tikzpicture}
\begin{axis}[
    height=5cm,
    width=5.5cm,
    thick,
    xlabel={\textbf{\textit{k}L}},
    ylabel={\textbf{Modulus}},
    % ylabel style={at={(axis description cs:-0.15,1)},anchor=south}, % move left
    xmin=-3.1416, xmax=3.1416,
    ymin=0, ymax=1,
    every x tick/.style={color=black, thick},
    xtick={-3.1416,-1.5708,0,1.5708,3.1416},
    xticklabels={-$\pi$,-$\frac{\pi}{2}$,0,$\frac{\pi}{2}$,$\pi$},
    every y tick/.style={color=black, thick},
    ytick={0,0.25,0.5,0.75,1},
    yticklabels={$0$,$\frac{1}{4}$,$\frac{1}{2}$,$\frac{3}{4}$,$1$},
    legend style={at={(2.5,0.3)}, anchor=east}, % right middle inside
    legend cell align={left},
]

\addplot[
    only marks,
    color=red,
    mark=*,
    mark size=1pt,
]
coordinates
{
(-3.01069296,	0.143718597)
(-2.879793266,	0.140604668)
(-2.748893572,	0.136622313)
(-2.617993878,	0.132608606)
(-2.487094184,	0.127998518)
(-2.35619449,	0.122570932)
(-2.225294796,	0.116728594)
(-2.094395102,	0.110990015)
(-1.963495408,	0.099041667)
(-1.832595715,	0.096905321)
(-1.701696021,	0.090359699)
(-1.570796327,	0.082851713)
(-1.439896633,	0.072236255)
(-1.308996939,	0.066296474)
(-1.178097245,	0.058129626)
(-1.047197551,	0.050224296)
(-0.916297857,	0.041434844)
(-0.785398163,	0.032856076)
(-0.654498469,	0.025006979)
(-0.523598776,	0.017390865)
(-0.392699082,	0.009944119)
(-0.261799388,	0.005635011)
(-0.130899694,	0.001806971)
(0.130899694,	0.000985028)
(0.261799388,	0.005192046)
(0.392699082,	0.010098251)
(0.523598776,	0.015242069)
(0.654498469,	0.025492395)
(0.785398163,	0.033563739)
(0.916297857,	0.039678871)
(1.047197551,	0.050953946)
(1.178097245,	0.057409973)
(1.308996939,	0.065751971)
(1.439896633,	0.072227024)
(1.570796327,	0.083340304)
(1.701696021,	0.09029229)
(1.832595715,	0.096962923)
(1.963495408,	0.099084498)
(2.094395102,	0.110962798)
(2.225294796,	0.116774598)
(2.35619449,	0.122368169)
(2.487094184,	0.127610818)
(2.617993878,	0.132603327)
(2.748893572,	0.136583098)
(2.879793266,	0.140720826)
(3.01069296,	0.143810637)
};
    % \addlegendentry{\scriptsize $\alpha$}

\addplot[
    only marks,
    color=blue,
    mark=*,
    mark size=1pt,
]
coordinates 
{
(-3.01069296,	0.01665557)
(-2.879793266,	0.032220485)
(-2.748893572,	0.047487622)
(-2.617993878,	0.061722903)
(-2.487094184,	0.075733116)
(-2.35619449,	0.088935026)
(-2.225294796,	0.100724345)
(-2.094395102,	0.11207241)
(-1.963495408,	0.127453599)
(-1.832595715,	0.132132866)
(-1.701696021,	0.140797069)
(-1.570796327,	0.147057189)
(-1.439896633,	0.154634135)
(-1.308996939,	0.156166547)
(-1.178097245,	0.156514518)
(-1.047197551,	0.155984565)
(-0.916297857,	0.15141909)
(-0.785398163,	0.144114009)
(-0.654498469,	0.132290902)
(-0.523598776,	0.11614973)
(-0.392699082,	0.094949854)
(-0.261799388,	0.056601943)
(-0.130899694,	0.030137873)
(0.130899694,	0.029478141)
(0.261799388,	0.05621379)
(0.392699082,	0.093982802)
(0.523598776,	0.11591631)
(0.654498469,	0.131388046)
(0.785398163,	0.143077018)
(0.916297857,	0.151394717)
(1.047197551,	0.155300333)
(1.178097245,	0.156929394)
(1.308996939,	0.155467706)
(1.439896633,	0.154589778)
(1.570796327,	0.147528648)
(1.701696021,	0.140116379)
(1.832595715,	0.131914873)
(1.963495408,	0.12737804)
(2.094395102,	0.111955754)
(2.225294796,	0.100575779)
(2.35619449,	0.088175391)
(2.487094184,	0.075074792)
(2.617993878,	0.061374706)
(2.748893572,	0.046875348)
(2.879793266,	0.03171072)
(3.01069296,	0.015979472)
};
    % \addlegendentry{\scriptsize $\beta$}
    
\addplot[
    only marks,
    color=green,
    mark=*,
    mark size=1pt,
]
coordinates {
(-3.01069296,	0.839625832)
(-2.879793266,	0.827174846)
(-2.748893572,	0.815890065)
(-2.617993878,	0.805668491)
(-2.487094184,	0.796268367)
(-2.35619449,	0.788494042)
(-2.225294796,	0.782547061)
(-2.094395102,	0.776937574)
(-1.963495408,	0.773504734)
(-1.832595715,	0.770961812)
(-1.701696021,	0.770843232)
(-1.570796327,	0.770091099)
(-1.439896633,	0.77012961)
(-1.308996939,	0.777536979)
(-1.178097245,	0.784355856)
(-1.047197551,	0.793791138)
(-0.916297857,	0.807146065)
(-0.785398163,	0.823029915)
(-0.654498469,	0.842702119)
(-0.523598776,	0.866459405)
(-0.392699082,	0.895106027)
(-0.261799388,	0.937763045)
(-0.130899694,	0.968055156)
(0.130899694,	0.969536831)
(0.261799388,	0.938594164)
(0.392699082,	0.895918947)
(0.523598776,	0.868841621)
(0.654498469,	0.843119559)
(0.785398163,	0.823359243)
(0.916297857,	0.808926412)
(1.047197551,	0.793745721)
(1.178097245,	0.785660632)
(1.308996939,	0.778780324)
(1.439896633,	0.770183198)
(1.570796327,	0.769131048)
(1.701696021,	0.769591331)
(1.832595715,	0.771122204)
(1.963495408,	0.773537462)
(2.094395102,	0.777081447)
(2.225294796,	0.782649623)
(2.35619449,	0.789456441)
(2.487094184,	0.79731439)
(2.617993878,	0.806021966)
(2.748893572,	0.816541553)
(2.879793266,	0.827568455)
(3.01069296,	0.840209891)
};
  % \addlegendentry{\scriptsize $\gamma$}
    
\end{axis}

\end{tikzpicture}

==> Figure_Modulation_3Mass/Figure_M_2O_s1s2_2s3.tex <==
\begin{tikzpicture}
\begin{axis}[
    height=5cm,
    width=5.5cm,
    thick,
    xlabel={\textbf{\textit{k}L}},
    ylabel={\textbf{Modulus}},
    % ylabel style={at={(axis description cs:-0.15,1)},anchor=south}, % move left
    xmin=-3.1416, xmax=3.1416,
    ymin=0, ymax=1,
    every x tick/.style={color=black, thick},
    xtick={-3.1416,-1.5708,0,1.5708,3.1416},
    xticklabels={-$\pi$,-$\frac{\pi}{2}$,0,$\frac{\pi}{2}$,$\pi$},
    every y tick/.style={color=black, thick},
    ytick={0,0.25,0.5,0.75,1},
    yticklabels={$0$,$\frac{1}{4}$,$\frac{1}{2}$,$\frac{3}{4}$,$1$},
    legend style={at={(1.05,1.25)}, anchor=east}, % right middle inside
    legend cell align={left},
]

\addplot[
    only marks,
    color=red,
    mark=*,
    mark size=1pt,
]
coordinates {
(-3.01069296,0.518435312)
(-2.879793266,0.456240319)
(-2.748893572,0.409950395)
(-2.617993878,0.372800626)
(-2.487094184,0.341303099)
(-2.35619449,0.312764697)
(-2.225294796,0.286582761)
(-2.094395102,0.26100386)
(-1.963495408,0.237178381)
(-1.832595715,0.214954902)
(-1.701696021,0.194072236)
(-1.570796327,0.174016053)
(-1.439896633,0.155078118)
(-1.308996939,0.134621908)
(-1.178097245,0.115426561)
(-1.047197551,0.098387822)
(-0.916297857,0.080429028)
(-0.785398163,0.062606896)
(-0.654498469,0.047334596)
(-0.523598776,0.032678209)
(-0.392699082,0.019433005)
(-0.261799388,0.007619764)
(-0.130899694,0.002066028)
(0.130899694,0.002951772)
(0.261799388,0.00942597)
(0.392699082,0.020839331)
(0.523598776,0.032196894)
(0.654498469,0.046409416)
(0.785398163,0.062446654)
(0.916297857,0.080414508)
(1.047197551,0.098290635)
(1.178097245,0.115913724)
(1.308996939,0.135649208)
(1.439896633,0.153951425)
(1.570796327,0.173065472)
(1.701696021,0.193728633)
(1.832595715,0.215619299)
(1.963495408,0.237780414)
(2.094395102,0.261106542)
(2.225294796,0.286285111)
(2.35619449,0.313374802)
(2.487094184,0.342124088)
(2.617993878,0.373421614)
(2.748893572,0.409990249)
(2.879793266,0.455673925)
(3.01069296,0.519784115)
};
    % \addlegendentry{\scriptsize $\alpha$}

\addplot[
    only marks,
    color=blue,
    mark=*,
    mark size=1pt,
]
coordinates {
(-3.01069296,0.037219734)
(-2.879793266,0.071918933)
(-2.748893572,0.104705232)
(-2.617993878,0.135964415)
(-2.487094184,0.166148451)
(-2.35619449,0.1952545)
(-2.225294796,0.224197064)
(-2.094395102,0.252200615)
(-1.963495408,0.280286486)
(-1.832595715,0.308510964)
(-1.701696021,0.336825796)
(-1.570796327,0.365619127)
(-1.439896633,0.395334411)
(-1.308996939,0.426658304)
(-1.178097245,0.459063844)
(-1.047197551,0.494221917)
(-0.916297857,0.532587606)
(-0.785398163,0.574797299)
(-0.654498469,0.621141949)
(-0.523598776,0.674775166)
(-0.392699082,0.736264826)
(-0.261799388,0.809304249)
(-0.130899694,0.895239313)
(0.130899694,0.894797474)
(0.261799388,0.807350029)
(0.392699082,0.736076874)
(0.523598776,0.67511954)
(0.654498469,0.621998495)
(0.785398163,0.574553758)
(0.916297857,0.532751844)
(1.047197551,0.494628371)
(1.178097245,0.459225783)
(1.308996939,0.426525252)
(1.439896633,0.39569347)
(1.570796327,0.365896134)
(1.701696021,0.336693705)
(1.832595715,0.308376136)
(1.963495408,0.280271882)
(2.094395102,0.252198627)
(2.225294796,0.223812677)
(2.35619449,0.195334865)
(2.487094184,0.165969567)
(2.617993878,0.136061192)
(2.748893572,0.10469081)
(2.879793266,0.071680963)
(3.01069296,0.03712665)
};
    % \addlegendentry{\scriptsize $\beta$}
    
\addplot[
    only marks,
    color=green,
    mark=*,
    mark size=1pt,
]
coordinates {
(-3.01069296,0.583093927)
(-2.879793266,0.56238943)
(-2.748893572,0.542823926)
(-2.617993878,0.524523391)
(-2.487094184,0.506888971)
(-2.35619449,0.489859433)
(-2.225294796,0.473160945)
(-2.094395102,0.457164981)
(-1.963495408,0.441016023)
(-1.832595715,0.424854247)
(-1.701696021,0.408737157)
(-1.570796327,0.39210599)
(-1.439896633,0.375066643)
(-1.308996939,0.357012573)
(-1.178097245,0.337578451)
(-1.047197551,0.316980975)
(-0.916297857,0.293893875)
(-0.785398163,0.268377633)
(-0.654498469,0.239372421)
(-0.523598776,0.20612877)
(-0.392699082,0.16766741)
(-0.261799388,0.12219328)
(-0.130899694,0.067610005)
(0.130899694,0.06774567)
(0.261799388,0.122616487)
(0.392699082,0.167973317)
(0.523598776,0.206586124)
(0.654498469,0.23988886)
(0.785398163,0.268755122)
(0.916297857,0.294354831)
(1.047197551,0.317182249)
(1.178097245,0.33806055)
(1.308996939,0.357288235)
(1.439896633,0.375175979)
(1.570796327,0.392111962)
(1.701696021,0.408881917)
(1.832595715,0.424964503)
(1.963495408,0.441047129)
(2.094395102,0.457171497)
(2.225294796,0.473455255)
(2.35619449,0.489901419)
(2.487094184,0.506937787)
(2.617993878,0.524577966)
(2.748893572,0.542944275)
(2.879793266,0.562533275)
(3.01069296,0.583204278)
};
  % \addlegendentry{\scriptsize $\gamma$}
    
\end{axis}

\end{tikzpicture}

==> Figure_Modulation_3Mass/Figure_M_AC_2s1_s2s3.tex <==
\begin{tikzpicture}
\begin{axis}[
    height=5cm,
    width=5.5cm,
    thick,
    xlabel={\textbf{\textit{k}L}},
    ylabel={\textbf{Modulus}},
    % ylabel style={at={(axis description cs:-0.15,1)},anchor=south}, % move left
    xmin=-3.1416, xmax=3.1416,
    ymin=0, ymax=1,
    every x tick/.style={color=black, thick},
    xtick={-3.1416,-1.5708,0,1.5708,3.1416},
    xticklabels={-$\pi$,-$\frac{\pi}{2}$,0,$\frac{\pi}{2}$,$\pi$},
    every y tick/.style={color=black, thick},
    ytick={0,0.25,0.5,0.75,1},
    yticklabels={$0$,$\frac{1}{4}$,$\frac{1}{2}$,$\frac{3}{4}$,$1$},
    legend style={at={(2.5,0.3)}, anchor=east}, % right middle inside
    legend cell align={left},
]

\addplot[
    only marks,
    color=red,
    mark=*,
    mark size=1pt,
]
coordinates {
(-3.01069296,	0.494682827)
(-2.879793266,	0.47477892)
(-2.748893572,	0.466463241)
(-2.617993878,	0.470626062)
(-2.487094184,	0.485488429)
(-2.35619449,	0.508847293)
(-2.225294796,	0.538158415)
(-2.094395102,	0.572034508)
(-1.963495408,	0.607858124)
(-1.832595715,	0.643667023)
(-1.701696021,	0.677877213)
(-1.570796327,	0.708691812)
(-1.439896633,	0.735040857)
(-1.308996939,	0.75692129)
(-1.178097245,	0.77405041)
(-1.047197551,	0.788928459)
(-0.916297857,	0.802966144)
(-0.785398163,	0.818244345)
(-0.654498469,	0.83776276)
(-0.523598776,	0.864399828)
(-0.392699082,	0.899961438)
(-0.261799388,	0.944406959)
(-0.130899694,	0.94960855)
(0.130899694,	0.949163787)
(0.261799388,	0.944593422)
(0.392699082,	0.899385382)
(0.523598776,	0.864083015)
(0.654498469,	0.837534748)
(0.785398163,	0.817950124)
(0.916297857,	0.802902859)
(1.047197551,	0.788878633)
(1.178097245,	0.774082077)
(1.308996939,	0.756963938)
(1.439896633,	0.735129337)
(1.570796327,	0.708954965)
(1.701696021,	0.678213179)
(1.832595715,	0.644027174)
(1.963495408,	0.608111938)
(2.094395102,	0.572152905)
(2.225294796,	0.538544594)
(2.35619449,	0.508941438)
(2.487094184,	0.485483947)
(2.617993878,	0.470748251)
(2.748893572,	0.466737071)
(2.879793266,	0.475017858)
(3.01069296,	0.494467971)
};
    % \addlegendentry{\scriptsize $\alpha$}

\addplot[
    only marks,
    color=blue,
    mark=*,
    mark size=1pt,
]
coordinates {
(-3.01069296,	0.332617213)
(-2.879793266,	0.364861072)
(-2.748893572,	0.383340982)
(-2.617993878,	0.387417325)
(-2.487094184,	0.380325339)
(-2.35619449,	0.364877624)
(-2.225294796,	0.344076527)
(-2.094395102,	0.319745235)
(-1.963495408,	0.293922063)
(-1.832595715,	0.268526742)
(-1.701696021,	0.244808308)
(-1.570796327,	0.224084134)
(-1.439896633,	0.207017484)
(-1.308996939,	0.193266327)
(-1.178097245,	0.18276494)
(-1.047197551,	0.173200953)
(-0.916297857,	0.163229829)
(-0.785398163,	0.15138304)
(-0.654498469,	0.135438257)
(-0.523598776,	0.11311556)
(-0.392699082,	0.083573221)
(-0.261799388,	0.046198116)
(-0.130899694,	0.042365443)
(0.130899694,	0.042529339)
(0.261799388,	0.046237399)
(0.392699082,	0.083885378)
(0.523598776,	0.113444092)
(0.654498469,	0.1356143)
(0.785398163,	0.151634951)
(0.916297857,	0.163290345)
(1.047197551,	0.173227292)
(1.178097245,	0.182753172)
(1.308996939,	0.193260813)
(1.439896633,	0.206974057)
(1.570796327,	0.223860555)
(1.701696021,	0.244491671)
(1.832595715,	0.268160102)
(1.963495408,	0.29370765)
(2.094395102,	0.31956166)
(2.225294796,	0.34380401)
(2.35619449,	0.364850758)
(2.487094184,	0.380247254)
(2.617993878,	0.387286118)
(2.748893572,	0.383074397)
(2.879793266,	0.364711444)
(3.01069296,	0.332863107)
};
    % \addlegendentry{\scriptsize $\beta$}
    
\addplot[
    only marks,
    color=green,
    mark=*,
    mark size=1pt,
]
coordinates {
(-3.01069296,	0.17269996)
(-2.879793266,	0.160360008)
(-2.748893572,	0.150195776)
(-2.617993878,	0.141956612)
(-2.487094184,	0.134186232)
(-2.35619449,	0.126275083)
(-2.225294796,	0.117765058)
(-2.094395102,	0.108220257)
(-1.963495408,	0.098219813)
(-1.832595715,	0.087806234)
(-1.701696021,	0.077314479)
(-1.570796327,	0.067224054)
(-1.439896633,	0.05794166)
(-1.308996939,	0.049812383)
(-1.178097245,	0.04318465)
(-1.047197551,	0.037870588)
(-0.916297857,	0.033804027)
(-0.785398163,	0.030372615)
(-0.654498469,	0.026798983)
(-0.523598776,	0.022484612)
(-0.392699082,	0.016465341)
(-0.261799388,	0.009394925)
(-0.130899694,	0.008026007)
(0.130899694,	0.008306874)
(0.261799388,	0.009169179)
(0.392699082,	0.01672924)
(0.523598776,	0.022472893)
(0.654498469,	0.026850953)
(0.785398163,	0.030414925)
(0.916297857,	0.033806796)
(1.047197551,	0.037894075)
(1.178097245,	0.043164752)
(1.308996939,	0.049775249)
(1.439896633,	0.057896606)
(1.570796327,	0.06718448)
(1.701696021,	0.07729515)
(1.832595715,	0.087812724)
(1.963495408,	0.098180412)
(2.094395102,	0.108285435)
(2.225294796,	0.117651397)
(2.35619449,	0.126207804)
(2.487094184,	0.134268799)
(2.617993878,	0.141965631)
(2.748893572,	0.150188532)
(2.879793266,	0.160270698)
(3.01069296,	0.172668922)
};
  % \addlegendentry{\scriptsize $\gamma$}
    
\end{axis}

\end{tikzpicture}

==> Figure_Modulation_3Mass/Figure_M_AC_s1s2_05s3.tex <==
\begin{tikzpicture}
\begin{axis}[
    height=5cm,
    width=5.5cm,
    thick,
    xlabel={\textbf{\textit{k}L}},
    ylabel={\textbf{Modulus}},
    % ylabel style={at={(axis description cs:-0.15,1)},anchor=south}, % move left
    xmin=-3.1416, xmax=3.1416,
    ymin=0, ymax=1,
    every x tick/.style={color=black, thick},
    xtick={-3.1416,-1.5708,0,1.5708,3.1416},
    xticklabels={-$\pi$,-$\frac{\pi}{2}$,0,$\frac{\pi}{2}$,$\pi$},
    every y tick/.style={color=black, thick},
    ytick={0,0.25,0.5,0.75,1},
    yticklabels={$0$,$\frac{1}{4}$,$\frac{1}{2}$,$\frac{3}{4}$,$1$},
    legend style={at={(2.5,0.3)}, anchor=east}, % right middle inside
    legend cell align={left},
]

\addplot[
    only marks,
    color=red,
    mark=*,
    mark size=1pt,
]
coordinates
{
(-3.01069296,	0.781821875)
(-2.879793266,	0.731939668)
(-2.748893572,	0.701034759)
(-2.617993878,	0.683932959)
(-2.487094184,	0.677062544)
(-2.35619449,	0.676222434)
(-2.225294796,	0.680147679)
(-2.094395102,	0.687775403)
(-1.963495408,	0.69795665)
(-1.832595715,	0.710057901)
(-1.701696021,	0.723973437)
(-1.570796327,	0.739219898)
(-1.439896633,	0.756016447)
(-1.308996939,	0.773537195)
(-1.178097245,	0.79231792)
(-1.047197551,	0.81212759)
(-0.916297857,	0.83262579)
(-0.785398163,	0.854042997)
(-0.654498469,	0.876364946)
(-0.523598776,	0.899641117)
(-0.392699082,	0.92343175)
(-0.261799388,	0.948120952)
(-0.130899694,	0.973754874)
(0.130899694,	0.973675583)
(0.261799388,	0.94786713)
(0.392699082,	0.923300357)
(0.523598776,	0.899337256)
(0.654498469,	0.876210508)
(0.785398163,	0.853920867)
(0.916297857,	0.832368964)
(1.047197551,	0.812114396)
(1.178097245,	0.792257698)
(1.308996939,	0.77356387)
(1.439896633,	0.756026277)
(1.570796327,	0.739397848)
(1.701696021,	0.724145218)
(1.832595715,	0.710335571)
(1.963495408,	0.69800598)
(2.094395102,	0.688050846)
(2.225294796,	0.680578883)
(2.35619449,	0.676519288)
(2.487094184,	0.677170755)
(2.617993878,	0.684541999)
(2.748893572,	0.701690304)
(2.879793266,	0.731979019)
(3.01069296,	0.781720421)
};
    % \addlegendentry{\scriptsize $\alpha$}

\addplot[
    only marks,
    color=blue,
    mark=*,
    mark size=1pt,
]
coordinates {
(-3.01069296,	0.086063543)
(-2.879793266,	0.149553487)
(-2.748893572,	0.192778223)
(-2.617993878,	0.220423006)
(-2.487094184,	0.236904948)
(-2.35619449,	0.246407727)
(-2.225294796,	0.250462486)
(-2.094395102,	0.250203063)
(-1.963495408,	0.246819274)
(-1.832595715,	0.241263271)
(-1.701696021,	0.233379556)
(-1.570796327,	0.223866269)
(-1.439896633,	0.212373384)
(-1.308996939,	0.19988919)
(-1.178097245,	0.185748512)
(-1.047197551,	0.1701043)
(-0.916297857,	0.153559346)
(-0.785398163,	0.135440468)
(-0.654498469,	0.116180035)
(-0.523598776,	0.095606629)
(-0.392699082,	0.073762286)
(-0.261799388,	0.050598831)
(-0.130899694,	0.025937395)
(0.130899694,	0.026005101)
(0.261799388,	0.050851171)
(0.392699082,	0.073892825)
(0.523598776,	0.095796314)
(0.654498469,	0.116450242)
(0.785398163,	0.135747909)
(0.916297857,	0.153745926)
(1.047197551,	0.170199751)
(1.178097245,	0.18572967)
(1.308996939,	0.199791327)
(1.439896633,	0.21235411)
(1.570796327,	0.223654968)
(1.701696021,	0.233189939)
(1.832595715,	0.240970158)
(1.963495408,	0.246810032)
(2.094395102,	0.249851761)
(2.225294796,	0.249899939)
(2.35619449,	0.246026277)
(2.487094184,	0.236812291)
(2.617993878,	0.21972968)
(2.748893572,	0.191984328)
(2.879793266,	0.149508452)
(3.01069296,	0.086177103)
};

    % \addlegendentry{\scriptsize $\beta$}
    
\addplot[
    only marks,
    color=green,
    mark=*,
    mark size=1pt,
]
coordinates {
(-3.01069296,	0.132114582)
(-2.879793266,	0.118506845)
(-2.748893572,	0.106187017)
(-2.617993878,	0.095644035)
(-2.487094184,	0.086032509)
(-2.35619449,	0.077369839)
(-2.225294796,	0.069389835)
(-2.094395102,	0.062021534)
(-1.963495408,	0.055224077)
(-1.832595715,	0.048678828)
(-1.701696021,	0.042647007)
(-1.570796327,	0.036913833)
(-1.439896633,	0.031610169)
(-1.308996939,	0.026573615)
(-1.178097245,	0.021933568)
(-1.047197551,	0.017768109)
(-0.916297857,	0.013814865)
(-0.785398163,	0.010516535)
(-0.654498469,	0.007455019)
(-0.523598776,	0.004752254)
(-0.392699082,	0.002805963)
(-0.261799388,	0.001280217)
(-0.130899694,	0.000307732)
(0.130899694,	0.000319317)
(0.261799388,	0.001281699)
(0.392699082,	0.002806818)
(0.523598776,	0.00486643)
(0.654498469,	0.00733925)
(0.785398163,	0.010331225)
(0.916297857,	0.013885109)
(1.047197551,	0.017685854)
(1.178097245,	0.022012632)
(1.308996939,	0.026644803)
(1.439896633,	0.031619613)
(1.570796327,	0.036947184)
(1.701696021,	0.042664843)
(1.832595715,	0.048694271)
(1.963495408,	0.055183988)
(2.094395102,	0.062097392)
(2.225294796,	0.069521178)
(2.35619449,	0.077454435)
(2.487094184,	0.086016954)
(2.617993878,	0.095728321)
(2.748893572,	0.106325368)
(2.879793266,	0.118512529)
(3.01069296,	0.132102477)
};
  % \addlegendentry{\scriptsize $\gamma$}
    
\end{axis}

\end{tikzpicture}

==> Figure_Modulation_3Mass/Figure_M_AC_s1s2_2s3.tex <==
\begin{tikzpicture}
\begin{axis}[
    height=5cm,
    width=5.5cm,
    thick,
    xlabel={\textbf{\textit{k}L}},
    ylabel={\textbf{Modulus}},
    % ylabel style={at={(axis description cs:-0.15,1)},anchor=south}, % move left
    xmin=-3.1416, xmax=3.1416,
    ymin=0, ymax=1,
    every x tick/.style={color=black, thick},
    xtick={-3.1416,-1.5708,0,1.5708,3.1416},
    xticklabels={-$\pi$,-$\frac{\pi}{2}$,0,$\frac{\pi}{2}$,$\pi$},
    every y tick/.style={color=black, thick},
    ytick={0,0.25,0.5,0.75,1},
    yticklabels={$0$,$\frac{1}{4}$,$\frac{1}{2}$,$\frac{3}{4}$,$1$},
    legend style={at={(2.5,0.3)}, anchor=east}, % right middle inside
    legend cell align={left},
]

\addplot[
    only marks,
    color=red,
    mark=*,
    mark size=1pt,
]
coordinates {
(-3.01,0.162)
(-2.879793266,0.257466259)
(-2.748893572,0.319327357)
(-2.617993878,0.365057522)
(-2.487094184,0.402342148)
(-2.35619449,0.434961892)
(-2.225294796,0.465234121)
(-2.094395102,0.493787323)
(-1.963495408,0.521471132)
(-1.832595715,0.54887419)
(-1.701696021,0.576149246)
(-1.570796327,0.603510845)
(-1.439896633,0.631110694)
(-1.308996939,0.659351661)
(-1.178097245,0.688294639)
(-1.047197551,0.717710969)
(-0.916297857,0.748231611)
(-0.785398163,0.779658257)
(-0.654498469,0.812463721)
(-0.523598776,0.846405666)
(-0.392699082,0.882185649)
(-0.261799388,0.919198778)
(-0.130899694,0.95825549)
(0.130899694,0.958247914)
(0.261799388,0.918948382)
(0.392699082,0.881739519)
(0.523598776,0.846363215)
(0.654498469,0.812213432)
(0.785398163,0.779692295)
(0.916297857,0.74809946)
(1.047197551,0.71768178)
(1.178097245,0.688228351)
(1.308996939,0.659321914)
(1.439896633,0.631224014)
(1.570796327,0.603663815)
(1.701696021,0.576234007)
(1.832595715,0.548951758)
(1.963495408,0.521627037)
(2.094395102,0.493826837)
(2.225294796,0.46537952)
(2.35619449,0.435134605)
(2.487094184,0.402391031)
(2.617993878,0.365192167)
(2.748893572,0.319587755)
(2.879793266,0.257743857)
(3.01069296,0.162781722)
};
    % \addlegendentry{\scriptsize $\alpha$}

\addplot[
    only marks,
    color=blue,
    mark=*,
    mark size=1pt,
]
coordinates {
(-3.01,0.782)
(-2.879793266,0.659282182)
(-2.748893572,0.586699487)
(-2.617993878,0.538347880)
(-2.487094184,0.502807267)
(-2.356194490,0.474440443)
(-2.225294796,0.449891625)
(-2.094395102,0.427754415)
(-1.963495408,0.406906009)
(-1.832595715,0.386511474)
(-1.701696021,0.366198697)
(-1.570796327,0.345718314)
(-1.439896633,0.324915280)
(-1.308996939,0.303163169)
(-1.178097245,0.280324256)
(-1.047197551,0.256676609)
(-0.916297857,0.231527035)
(-0.785398163,0.204926687)
(-0.654498469,0.176414103)
(-0.523598776,0.146224476)
(-0.392699082,0.113590888)
(-0.261799388,0.078793712)
(-0.130899694,0.041186887)
(0.130899694,0.041188211)
(0.261799388,0.079000600)
(0.392699082,0.113960933)
(0.523598776,0.146275568)
(0.654498469,0.176687617)
(0.785398163,0.204893031)
(0.916297857,0.231616093)
(1.047197551,0.256697674)
(1.178097245,0.280310527)
(1.308996939,0.303101753)
(1.439896633,0.324813445)
(1.570796327,0.345584786)
(1.701696021,0.366100738)
(1.832595715,0.386311295)
(1.963495408,0.406659287)
(2.094395102,0.427697265)
(2.225294796,0.449756676)
(2.356194490,0.474185994)
(2.487094184,0.502643097)
(2.617993878,0.538050208)
(2.748893572,0.586228876)
(2.879793266,0.659147551)
(3.010692960,0.780903330)
};

    % \addlegendentry{\scriptsize $\beta$}
    
\addplot[
    only marks,
    color=green,
    mark=*,
    mark size=1pt,
]
coordinates {
(-3.01,0.0558)
(-2.879793266,0.083251559)
(-2.748893572,0.093973156)
(-2.617993878,0.096594598)
(-2.487094184,0.094850585)
(-2.356194490,0.090597665)
(-2.225294796,0.084874254)
(-2.094395102,0.078458262)
(-1.963495408,0.071622860)
(-1.832595715,0.064614336)
(-1.701696021,0.057652056)
(-1.570796327,0.050770841)
(-1.439896633,0.043974026)
(-1.308996939,0.037485170)
(-1.178097245,0.031381105)
(-1.047197551,0.025612423)
(-0.916297857,0.020241354)
(-0.785398163,0.015415056)
(-0.654498469,0.011122176)
(-0.523598776,0.007369857)
(-0.392699082,0.004223463)
(-0.261799388,0.002007510)
(-0.130899694,0.000557623)
(0.130899694,0.000563875)
(0.261799388,0.002051018)
(0.392699082,0.004299548)
(0.523598776,0.007361217)
(0.654498469,0.011098951)
(0.785398163,0.015414674)
(0.916297857,0.020284447)
(1.047197551,0.025620546)
(1.178097245,0.031461122)
(1.308996939,0.037576333)
(1.439896633,0.043962540)
(1.570796327,0.050751399)
(1.701696021,0.057665256)
(1.832595715,0.064736947)
(1.963495408,0.071713677)
(2.094395102,0.078475898)
(2.225294796,0.084863804)
(2.356194490,0.090679401)
(2.487094184,0.094965872)
(2.617993878,0.096757625)
(2.748893572,0.094183370)
(2.879793266,0.083108592)
(3.010692960,0.056314948)
};
  % \addlegendentry{\scriptsize $\gamma$}
    
\end{axis}

\end{tikzpicture}

==> Supplementary_Material_Figure/Band_Dispersion.tex <==
\begin{tikzpicture}
  \begin{axis}[
  height=6cm,
  width=12cm,
    xlabel={\textbf{\textit{k}L}},
    ylabel={$\boldsymbol{\omega_j(k)}$},
    xmin=-3.141592654, xmax=3.141592654,
    ymin=0, ymax=2.5,
    every x tick/.style={color=black, thick},
    xtick={-3.1416,-1.5708,0,1.5708,3.1416},
    xticklabels={$-\pi$,$-\frac{\pi}{2}$,0,$\frac{\pi}{2}$,$\pi$},
    every y tick/.style={color=black, thick},
    ytick={0,0.5,1,1.5,2,2.5},
    legend style={at={(0.98,0.02)},anchor=south east}, % 
  ]

\addplot[
    only marks,
    color=red,
    mark=*,
    mark size=1.5pt,
]
coordinates {
(-3.141592654,	1.414213562)
(-3.00790786,	1.407945815)
(-2.874223066,	1.389711593)
(-2.740538272,	1.36096265)
(-2.606853479,	1.323496735)
(-2.473168685,	1.279018243)
(-2.339483891,	1.22893933)
(-2.205799097,	1.174355585)
(-2.072114303,	1.116095972)
(-1.93842951,	1.054787238)
(-1.804744716,	0.9909097)
(-1.671059922,	0.924839541)
(-1.537375128,	0.856879145)
(-1.403690335,	0.787278396)
(-1.270005541,	0.716249541)
(-1.136320747,	0.643977611)
(-1.002635953,	0.570627785)
(-0.86895116,	0.496350649)
(-0.735266366,	0.421286008)
(-0.601581572,	0.345565685)
(-0.467896778,	0.26931561)
(-0.334211984,	0.192657423)
(-0.200527191,	0.115709722)
(-0.066842397,	0.038589081)
(0.066842397,	0.038589081)
(0.200527191,	0.115709722)
(0.334211984,	0.192657423)
(0.467896778,	0.26931561)
(0.601581572,	0.345565685)
(0.735266366,	0.421286008)
(0.86895116,	0.496350649)
(1.002635953,	0.570627785)
(1.136320747,	0.643977611)
(1.270005541,	0.716249541)
(1.403690335,	0.787278396)
(1.537375128,	0.856879145)
(1.671059922,	0.924839541)
(1.804744716,	0.9909097)
(1.93842951,	1.054787238)
(2.072114303,	1.116095972)
(2.205799097,	1.174355585)
(2.339483891,	1.22893933)
(2.473168685,	1.279018243)
(2.606853479,	1.323496735)
(2.740538272,	1.36096265)
(2.874223066,	1.389711593)
(3.00790786,	1.407945815)
(3.141592654,	1.414213562)
};
\addlegendentry{\scriptsize Acoustic}


\addplot[
    only marks,
    color=blue,
    mark=*,
    mark size=1.5pt,
]
coordinates {
(-3.141592654,	2)
(-3.00790786,	2.004417267)
(-2.874223066,	2.0171023)
(-2.740538272,	2.036610091)
(-2.606853479,	2.061154141)
(-2.473168685,	2.089045795)
(-2.339483891,	2.118893136)
(-2.205799097,	2.149625307)
(-2.072114303,	2.180442565)
(-1.93842951,	2.210751881)
(-1.804744716,	2.24011115)
(-1.671059922,	2.268186902)
(-1.537375128,	2.294723977)
(-1.403690335,	2.319524246)
(-1.270005541,	2.34243177)
(-1.136320747,	2.363322415)
(-1.002635953,	2.382096541)
(-0.86895116,	2.398673807)
(-0.735266366,	2.412989453)
(-0.601581572,	2.42499162)
(-0.467896778,	2.434639419)
(-0.334211984,	2.441901537)
(-0.200527191,	2.446755251)
(-0.066842397,	2.449185759)
(0.066842397,	2.449185759)
(0.200527191,	2.446755251)
(0.334211984,	2.441901537)
(0.467896778,	2.434639419)
(0.601581572,	2.42499162)
(0.735266366,	2.412989453)
(0.86895116,	2.398673807)
(1.002635953,	2.382096541)
(1.136320747,	2.363322415)
(1.270005541,	2.34243177)
(1.403690335,	2.319524246)
(1.537375128,	2.294723977)
(1.671059922,	2.268186902)
(1.804744716,	2.24011115)
(1.93842951,	2.210751881)
(2.072114303,	2.180442565)
(2.205799097,	2.149625307)
(2.339483891,	2.118893136)
(2.473168685,	2.089045795)
(2.606853479,	2.061154141)
(2.740538272,	2.036610091)
(2.874223066,	2.0171023)
(3.00790786,	2.004417267)
(3.141592654,	2)
};
\addlegendentry{\scriptsize Optical}


\end{axis}
\end{tikzpicture}

==> Supplementary_Material_Figure/Flow_Chart.tex <==
\begin{tikzpicture}
  \node (start) at (-1.5,0) [startstop] {Start};
  \node (in1)   at (3,0) [io, text width=2.2cm] {Insert $N_c$, $L$, $k$};
  \node (in2)   at (9.5,0) [io, text width=5.7cm] {Set the Initial Condition\\[1ex]$u_{n,N_i}(0)=\cos(kN_iL)$\\$\dot{u}_{n,N_i}(0)=0$};

  \node (pro1) at (11.3,-3)  [process, text width=2cm] {1st MD Simulation};
  \node (pro2) at (7,-3)  [process, text width=4cm] {Obtain Dispersion Relation \\[1ex] Find $\omega_j$ for each $k$};
  \node (in3)  at (0.8,-3)  [io, text width=5.2cm] {Set the Initial Conditions \\[1ex] $u_{n,N_i}(0)=cos(kN_iL)$\\$\dot{u}_{n,N_i}(0)=-\omega_j(k)sin(kN_iL)$};
  \node (pro3) at (0,-6)  [process, text width=3cm] {2nd MD Simulation};
  \node (pro4) at (7.8,-6)  [process, text width=9.5cm] {Projection of Displacement Wave \\[1ex]  $A_n(k,\omega_j(k))=\frac{1}{N_c}\sum\limits _{N_{i} =1}^{N_{c}}\frac{1}{\tau _{0}}\int _{0}^{\tau _{0}} u_{n,N_{i}}( t) e^{\mathrm{i}kLN_{i}} e^{-\mathrm{i}\omega _{j}( k) t} dt$};
  \node (pro5) at (9,-10)  [process, text width=6.5cm] {Compute Coefficient of Superposition of States\\[1ex]$\begin{array}{{>{\displaystyle}l}}
\begin{pmatrix}
u_{1,N_{i}}( k)\\
u_{2,N_{i}}( k)\\
\vdots 
\end{pmatrix} =\begin{pmatrix}
A_{1}( k,\omega _{j}( k))\\
A_{2}( k,\omega _{j}( k))\\
\vdots 
\end{pmatrix} e^{\mathrm{i}\omega t}\\
\qquad\equiv (\hat\alpha E_{1} +\hat\beta E_{2}+...) e^{\mathrm{i}\omega t}
\end{array}$};
  \node (pro6) at (0.8,-10)  [process, text width=6.5cm] {Berry Vector and Berry Phase Calculation \\[1ex] $B_v(k_i)= \hat\alpha^*(k)\hat\alpha(k+\Delta k)$\\$+ \hat\beta^*(k)\hat\beta(k+\Delta k)+ \dots$ \\[1ex] $\chi =-Im\left\{\ln\left[\prod\limits _{i=1}^{N_{c} -1}( B_{v}( k_{i}))\right]\right\}$};
  \node (stop) [startstop, below=of pro6] {Stop};
  
  \draw [arrow] (start) -- (in1);
  \draw [arrow] (in1) -- (in2);
  \draw [arrow] (in2) -| ([xshift=2cm, yshift=1cm]pro1.south) |- (pro1);
  \draw [arrow] (pro1) -- (pro2);
  \draw [arrow] (pro2) -- (in3);
  \draw [arrow] (in3.west) -| ([xshift=-2.9cm, yshift=1cm]pro3.south) |- (pro3);
  % \draw [arrow] ([xshift=-42.25mm,yshift=-7.92mm]in3.east) -- ([xshift=15.65mm,yshift=5mm]pro3.west);
  \draw [arrow] (pro3) -- (pro4);
  \draw [arrow] (pro4) -| ([xshift=5.5cm, yshift=1cm]pro4.south) |- (pro5);
  \draw [arrow] (pro5) -- (pro6);
  \draw [arrow] (pro6) -- (stop);
  
\end{tikzpicture}

==> Supplementary_Material_Figure/Mass_Spring_System.tex <==

\begin{tikzpicture}[
  line width=0.9pt,
  spring/.style   ={decorate,decoration={coil,aspect=0.6,segment length=5pt,amplitude=4pt}},
  springKone/.style={spring, draw=red!80},          % k1 (red)
  springKtwo/.style={spring, draw=blue!70!black},   % k2 (blue)
  klabel/.style   ={font=\small, inner sep=1pt}, % transparent background
  dotlbl/.style   ={font=\small},
]

% --- geometry (edit here) ---
\def\R{0.85cm}       % TRUE circle radius
\def\gap{3cm}      % spacing between mass centers

% centers of five masses
\coordinate (mA) at ($(-2*\gap,0)$);
\coordinate (mB) at ($(-1*\gap,0)$);
\coordinate (mC) at ($( 0*\gap,0)$);
\coordinate (mD) at ($( 1*\gap,0)$);
\coordinate (mE) at ($( 2*\gap,0)$);

% --- circles (drawn with explicit radius \R) ---
\draw (mA) circle (\R);
\draw (mB) circle (\R);
\draw (mC) circle (\R);
\draw (mD) circle (\R);
\draw (mE) circle (\R);

% labels inside circles
\node at (mA) {$2,N_i-1$};
\node at (mB) {$1,N_i$};
\node at (mC) {$2, N_i$};
\node at (mD) {$1,N_i+1$};
\node at (mE) {$2,N_i+1$};

% --- springs (always left->right so coils match visually) ---
% ... left dots to A : k1
\draw[springKone] ($(mA)+(-1.8cm,0)$) -- node[klabel,above=3pt] {$\psi_1(t)$} ($(mA)+(-\R,0)$);
\node[dotlbl] at ($(mA)+(-2.05cm,0)$) {$\cdots$};

% A -- B : k2
\draw[springKtwo] ($(mA)+(\R,0)$) -- node[klabel,above=3pt] {$\psi_2(t)$} ($(mB)+(-\R,0)$);

% B -- C : k1
\draw[springKone] ($(mB)+(\R,0)$) -- node[klabel,above=3pt] {$\psi_1(t)$} ($(mC)+(-\R,0)$);

% C -- D : k2
\draw[springKtwo] ($(mC)+(\R,0)$) -- node[klabel,above=3pt] {$\psi_2(t)$} ($(mD)+(-\R,0)$);

% D -- E : k1
\draw[springKone] ($(mD)+(\R,0)$) -- node[klabel,above=3pt] {$\psi_1(t)$} ($(mE)+(-\R,0)$);

% E -- right dots : k2
\draw[springKtwo] ($(mE)+(\R,0)$) -- node[klabel,above=3pt] {$\psi_2(t)$} ($(mE)+(1.8cm,0)$);
\node[dotlbl] at  ($(mE)+(2.05cm,0)$) {$\cdots$};

% --- unit cell box around B & C (no top labels) ---
% --- unit cell box: from start of spring (A->B) to end of spring (C->D) ---
% --- unit cell box: from left edge of mass (u_{2n}) to end of spring (C->D) ---
\begin{scope}[on background layer]
  \def\pady{1.05cm}   % vertical half-height of the box
  \def\padx{0.0cm}    % optional horizontal padding

  % left boundary = left edge of mass B (u_{2n})
  \coordinate (xL) at ($(mB)+(-\R,0)$);
  % right boundary = end of spring C->D = left edge of D
  \coordinate (xR) at ($(mD)+(-\R,0)$);

  % draw the box
  \draw[fill=yellow!20, draw=black!60, rounded corners=3pt]
    ($(xL)+(-\padx, \pady)$) rectangle ($(xR)+(\padx, -\pady)$);
\end{scope}

% --- cell length arrow L = 2a under the full box ---
\draw[|-|, thick]
  ($(mB)+(-\R,-1.3cm)$) -- node[below=4pt, font=\itshape] {$L=2a$} ($(mD)+(-\R,-1.3cm)$);


\end{tikzpicture}

